From Conceptual Spaces to Quantum Concepts: Formalising and Learning Structured Conceptual Models

In this article we present a new modelling framework for structured concepts using a category-theoretic generalisation of conceptual spaces, and show how the conceptual representations can be learned automatically from data, using two very different instantiations: one classical and one quantum. A contribution of the work is a thorough category-theoretic formalisation of our framework. We claim that the use of category theory, and in particular the use of string diagrams to describe quantum processes, helps elucidate some of the most important features of our approach. We build upon Gardenfors' classical framework of conceptual spaces, in which cognition is modelled geometrically through the use of convex spaces, which in turn factorise in terms of simpler spaces called domains. We show how concepts from the domains of shape, colour, size and position can be learned from images of simple shapes, where concepts are represented as Gaussians in the classical implementation, and quantum effects in the quantum one. In the classical case we develop a new model which is inspired by the Beta-VAE model of concepts, but is designed to be more closely connected with language, so that the names of concepts form part of the graphical model. In the quantum case, concepts are learned by a hybrid classical-quantum network trained to perform concept classification, where the classical image processing is carried out by a convolutional neural network and the quantum representations are produced by a parameterised quantum circuit. Finally, we consider the question of whether our quantum models of concepts can be considered conceptual spaces in the Gardenfors sense.

==> figures/ANY_fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unseen] (0) at (9, -3) {$\z_0$};
		\node [style=seen] (1) at (9, 0) {$\con_0$};
		\node [style=none] (3) at (18.5, -0.5) {$\psi$};
		\node [style=none] (4) at (7.75, 4) {};
		\node [style=none] (5) at (16.25, 4) {};
		\node [style=none] (6) at (7.75, -6.25) {};
		\node [style=none] (7) at (16.25, -6.25) {};
		\node [style=none] (8) at (18.25, -0.5) {};
		\node [style=none] (10) at (9.5, -2.5) {};
		\node [style=unseen] (11) at (11, -3) {$\z_1$};
		\node [style=unseen] (12) at (11, 0) {$\con_1$};
		\node [style=seen] (13) at (11, 3) {$\mbox{\tiny \emph{any}}$};
		\node [style=unseen] (14) at (13, -3) {$\z_2$};
		\node [style=seen] (15) at (13, 0) {$\con_2$};
		\node [style=unseen] (17) at (15, -3) {$\z_3$};
		\node [style=unseen] (18) at (15, 0) {$\con_3$};
		\node [style=seen] (19) at (15, 3) {$\mbox{\tiny \emph{any}}$};
		\node [style=none] (20) at (18.25, -0.5) {};
		\node [style=none] (21) at (11.5, -2.5) {};
		\node [style=none] (22) at (18.25, -0.5) {};
		\node [style=none] (24) at (13.5, -2.5) {};
		\node [style=none] (25) at (18.25, -0.5) {};
		\node [style=none] (26) at (15.5, -2.5) {};
		\node [style=unseen] (27) at (12, -5.5) {$\x$};
		\node [style=none] (28) at (9, -3) {};
		\node [style=none] (29) at (11.5, -5.25) {};
		\node [style=none] (30) at (11, -3) {};
		\node [style=none] (32) at (11.25, -3.25) {};
		\node [style=none] (33) at (11.75, -5) {};
		\node [style=none] (34) at (12.75, -3.25) {};
		\node [style=none] (35) at (12.25, -5) {};
		\node [style=none] (36) at (15, -3) {};
		\node [style=none] (37) at (12.5, -5.25) {};
		\node [style=none] (38) at (6, -5.5) {$\theta$};
		\node [style=none] (39) at (6.5, -5.5) {};
		\node [style=none] (40) at (11.5, -5.5) {};
		\node [style=none] (41) at (15.75, -5.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=full] (1) to (0);
		\draw (4.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [style=full] (8.center) to (10.center);
		\draw [style=full] (12) to (11);
		\draw [style=full] (13) to (12);
		\draw [style=full] (15) to (14);
		\draw [style=full] (18) to (17);
		\draw [style=full] (19) to (18);
		\draw [style=full] (20.center) to (21.center);
		\draw [style=full] (22.center) to (24.center);
		\draw [style=full] (25.center) to (26.center);
		\draw [style=full] (28.center) to (29.center);
		\draw [style=full] (32.center) to (33.center);
		\draw [style=full] (34.center) to (35.center);
		\draw [style=full] (36.center) to (37.center);
		\draw [style=full] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Bell-effect.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (8.75, 0) {};
		\node [style=none] (8) at (6.75, -0.5) {};
		\node [style=none] (9) at (8.75, -0.5) {};
		\node [style=label] (10) at (6.75, -1) {$\hilbH$};
		\node [style=label] (11) at (8.75, -1) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=point] (7) at (1, -0.75) {$\psi$};
		\node [style=point] (8) at (-1, -0.75) {$\phi$};
		\node [style=none] (9) at (2.75, 0) {$=$};
		\node [style=point] (10) at (4.5, -0.75) {$\psi$};
		\node [style=copoint] (11) at (4.5, 1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=label] (11) at (0, 0.75) {$\hilbH$};
		\node [style=label] (12) at (2, 0.75) {$\hilbH$};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (6.25, -0.5) {};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=label] (17) at (6.25, -1) {$\hilbH$};
		\node [style=label] (18) at (8.25, -1) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=label] (11) at (0, 0.75) {$\hilbH$};
		\node [style=label] (12) at (2, 0.75) {$\hilbH$};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (6.25, -0.5) {};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=label] (17) at (6.25, -1) {$\hilbH$};
		\node [style=label] (18) at (8.25, -1) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (13.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Class-crisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, 0.25) {$D$};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=label] (5) at (-1.75, -1.5) {$C$};
		\node [style=label] (6) at (-0.75, -1.5) {$T$};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=upground] (8) at (2.25, 1.5) {};
		\node [style=upground] (9) at (3.75, 1.5) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=label] (16) at (2.25, -1.75) {$C$};
		\node [style=label] (17) at (3.75, -1.75) {$T$};
		\node [style=medium map] (18) at (3, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ND-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$D_G$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=label] (13) at (0, 2) {$\outputs(G)$};
		\node [style=label] (15) at (0, -2) {$\inputs(G)$};
		\node [style=none] (16) at (0, 1.25) {$\dots$};
		\node [style=none] (17) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (12.center) to (1.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ND-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2, 0) {$D_G$};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=label] (9) at (-2.75, 5) {$\outputs(G)$};
		\node [style=label] (10) at (-2, -2) {$I$};
		\node [style=none] (11) at (-3, 1) {$\dots$};
		\node [style=none] (12) at (-2, -1) {$\dots$};
		\node [style=large map] (13) at (2, 2.25) {$D_{G'}$};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (3, 1.75) {};
		\node [style=none] (16) at (3, 2.75) {};
		\node [style=none] (17) at (1, 2.75) {};
		\node [style=none] (18) at (1, 3.75) {};
		\node [style=none] (19) at (3, 3.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=label] (22) at (2, 4.25) {$\outputs(G)$};
		\node [style=label] (23) at (2, -2) {$I' \setminus A$};
		\node [style=none] (24) at (2, 3.5) {$\dots$};
		\node [style=none] (25) at (2, 1.25) {$\dots$};
		\node [style=none] (26) at (0.25, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=none] (29) at (0.25, 1.5) {};
		\node [style=none] (30) at (-0.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {};
		\node [style=map] (1) at (0, 0) {$U(g)$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=label] (4) at (0, 1.5) {$R$};
		\node [style=label] (5) at (0, -1.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/YS-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 1.25) {};
		\node [style=map] (1) at (-0.25, 1.25) {$Y$};
		\node [style=map] (2) at (1, 1.25) {$S$};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=label] (5) at (-0.25, -0.25) {$C$};
		\node [style=label] (6) at (1, -0.25) {$T$};
		\node [style=map] (7) at (5.5, 1.25) {};
		\node [style=map] (8) at (5.5, 1.25) {$G$};
		\node [style=map] (9) at (6.75, 1.25) {$B$};
		\node [style=none] (10) at (5.5, 0.25) {};
		\node [style=none] (11) at (6.75, 0.25) {};
		\node [style=label] (12) at (5.5, -0.25) {$C$};
		\node [style=label] (13) at (6.75, -0.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/YS-orthog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (2) at (0.75, 1) {$S$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=map] (9) at (0.75, -1) {$B$};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {$=$};
		\node [style=none] (13) at (3.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/YS-pt.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (1) at (1, -0.75) {$Y$};
		\node [style=point] (2) at (2.5, -0.75) {$S$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=point] (6) at (8.75, -0.75) {$G$};
		\node [style=point] (7) at (10.25, -0.75) {$B$};
		\node [style=none] (8) at (8.75, 0.75) {};
		\node [style=none] (9) at (10.25, 0.75) {};
		\node [style=medium map] (10) at (1.75, 1.25) {$B$};
		\node [style=medium map] (11) at (9.5, 1.25) {$B$};
		\node [style=none] (12) at (4.5, 0) {$=$};
		\node [style=none] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (5.75, 0) {$1$};
		\node [style=label] (15) at (0.5, 0) {$C$};
		\node [style=label] (16) at (3, 0) {$T$};
		\node [style=label] (17) at (10.75, 0) {$T$};
		\node [style=label] (18) at (8.25, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/YS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {};
		\node [style=map] (1) at (-0.25, 0) {$Y$};
		\node [style=map] (2) at (1, 0) {$S$};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (-0.25, 1.5) {$C$};
		\node [style=label] (6) at (1, 1.5) {$T$};
		\node [style=map] (7) at (5.5, 0) {};
		\node [style=map] (8) at (5.5, 0) {$G$};
		\node [style=map] (9) at (6.75, 0) {$B$};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=none] (11) at (6.75, 1) {};
		\node [style=label] (12) at (5.5, 1.5) {$C$};
		\node [style=label] (13) at (6.75, 1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (2);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (4, 0) {$\dots$};
		\node [style=label] (8) at (0, 1.25) {$Z$};
		\node [style=label] (9) at (0, -1.25) {$Z$};
		\node [style=label] (10) at (3, -1.25) {$Z_1$};
		\node [style=label] (11) at (3, 1.25) {$Z_1$};
		\node [style=label] (12) at (5, 1.25) {$Z_n$};
		\node [style=label] (13) at (5, -1.25) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5.75, -6.25) {};
		\node [style=none] (7) at (5.75, -0.25) {};
		\node [style=map] (10) at (5.75, -5) {$\RX{1}$};
		\node [style=map] (11) at (5.75, -3.25) {$\RY{1}$};
		\node [style=map] (12) at (5.75, -1.5) {$\RZ{1}$};
		\node [style=none] (22) at (-3, -2.25) {};
		\node [style=none] (23) at (-3, 0.75) {};
		\node [style=large map] (24) at (-1, -0.75) {$ \ \ \  \ \ \ \ U(\theta) \ \ \  \ \ \ \ $};
		\node [style=none] (25) at (1, -2.25) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (3, -0.75) {$:=$};
		\node [style=none] (28) at (5.75, -0.25) {};
		\node [style=none] (29) at (5.75, 5.25) {};
		\node [style=none] (30) at (17.25, -0.25) {};
		\node [style=none] (31) at (17.25, 5.25) {};
		\node [style=none] (32) at (8.5, -0.25) {};
		\node [style=none] (33) at (8.5, 5.25) {};
		\node [style=blackdot] (34) at (8.5, 0.75) {};
		\node [style=blackdot] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (-1, 0.25) {$\dots$};
		\node [style=none] (37) at (-1, -1.75) {$\dots$};
		\node [style=blackdot] (38) at (11.25, 1.5) {};
		\node [style=blackdot] (39) at (8.5, 1.5) {};
		\node [style=blackdot] (40) at (17.25, 3.25) {};
		\node [style=blackdot] (41) at (14.5, 3.25) {};
		\node [style=none] (42) at (13, 2.25) {$\dots$};
		\node [style=none] (43) at (11.25, 5.25) {};
		\node [style=none] (44) at (11.25, -0.25) {};
		\node [style=none] (45) at (14.5, 5.25) {};
		\node [style=none] (46) at (14.5, -0.25) {};
		\node [style=blackdot] (47) at (17.25, 4.25) {};
		\node [style=blackdot] (48) at (5.75, 4.25) {};
		\node [style=none] (49) at (17.25, -6.25) {};
		\node [style=none] (50) at (17.25, -0.25) {};
		\node [style=none] (54) at (14.5, -6.25) {};
		\node [style=none] (55) at (14.5, -0.25) {};
		\node [style=none] (59) at (8.5, -6.25) {};
		\node [style=none] (60) at (8.5, -0.25) {};
		\node [style=none] (64) at (11.25, -6.25) {};
		\node [style=none] (65) at (11.25, -0.25) {};
		\node [style=map] (69) at (8.5, -5) {$\RX{2}$};
		\node [style=map] (70) at (8.5, -3.25) {$\RY{2}$};
		\node [style=map] (71) at (8.5, -1.5) {$\RZ{2}$};
		\node [style=map] (72) at (11.25, -5) {$\RX{3}$};
		\node [style=map] (73) at (11.25, -3.25) {$\RY{3}$};
		\node [style=map] (74) at (11.25, -1.5) {$\RZ{3}$};
		\node [style=map] (75) at (14.5, -5) {$\RX{n-1}$};
		\node [style=map] (76) at (14.5, -3.25) {$\RY{n-1}$};
		\node [style=map] (77) at (14.5, -1.5) {$\RZ{n-1}$};
		\node [style=map] (78) at (17.25, -5) {$\RX{n}$};
		\node [style=map] (79) at (17.25, -3.25) {$\RY{n}$};
		\node [style=map] (80) at (17.25, -1.5) {$\RZ{n}$};
		\node [style=none] (81) at (13, -3.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw (35) to (34);
		\draw (39) to (38);
		\draw (41) to (40);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (46.center) to (45.center);
		\draw (48) to (47);
		\draw [style=thick] (50.center) to (49.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (60.center) to (59.center);
		\draw [style=thick] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basis-quant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {$\Class$};
		\node [style=none] (1) at (-2.75, 0) {$X$};
		\node [style=none] (2) at (-2.75, -1) {Finite set};
		\node [style=none] (5) at (3, 0.75) {Basis quantization};
		\node [style=none] (6) at (9.25, 1) {$\Quant{}$};
		\node [style=none] (7) at (9.25, 0) {$(\hilbH_X, \tinycomult[whitedot] \  )$};
		\node [style=none] (8) at (9.25, -1.25) {Hilbert space with};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (9.25, -2) {chosen basis};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, 1) {$E$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=map] (5) at (-2, -1) {$\psi$};
		\node [style=map] (6) at (-0.5, -1) {$\psi$};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=none] (8) at (2.25, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-inner.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=medium map] (14) at (-6.5, 0.75) {$E$};
		\node [style=none] (15) at (-7.25, 0.25) {};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-7.25, -0.75) {};
		\node [style=none] (18) at (-5.75, -0.75) {};
		\node [style=point] (19) at (-7.25, -0.75) {$\psi$};
		\node [style=point] (20) at (-5.75, -0.75) {$\phi$};
		\node [style=none] (21) at (-4, 0) {$=$};
		\node [style=point] (22) at (-2.5, -0.75) {$\psi$};
		\node [style=point] (23) at (-0.5, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=upground] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=upground] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=label] (6) at (-0.25, 0.75) {$B$};
		\node [style=label] (7) at (0.5, -1.5) {$A$};
		\node [style=label] (8) at (3.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-combo-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=medium map] (2) at (-3.75, 1) {$D$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=label] (9) at (-4.5, -1) {$C$};
		\node [style=label] (10) at (-3, -1) {$T$};
		\node [style=label] (11) at (1.25, -1.25) {$C$};
		\node [style=label] (12) at (3.25, -1.25) {$T$};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=map] (14) at (1.25, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw [in=270, out=90] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-combo-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=medium map] (2) at (-3.75, 1) {$D$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=map] (14) at (1.25, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw [in=270, out=90] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class-decohere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0.75) {$D$};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (1.75, 0.5) {$0$};
		\node [style=map] (9) at (3, 0.5) {$0$};
		\node [style=map] (10) at (5.5, 0.5) {$1$};
		\node [style=map] (11) at (6.75, 0.5) {$1$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=none] (20) at (4.25, 0) {$+$};
		\node [style=map] (21) at (-2, -0.75) {$\psi$};
		\node [style=map] (22) at (-1, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0.75) {$D$};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (1.75, 0.5) {$0$};
		\node [style=map] (9) at (3, 0.5) {$0$};
		\node [style=map] (10) at (5.5, 0.5) {$1$};
		\node [style=map] (11) at (6.75, 0.5) {$1$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=none] (20) at (4.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0.75) {$D$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=copoint] (6) at (4.25, 0.5) {$0$};
		\node [style=copoint] (7) at (5.5, 0.5) {$0$};
		\node [style=copoint] (8) at (8, 0.5) {$1$};
		\node [style=copoint] (9) at (9.25, 0.5) {$1$};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=none] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (8, -0.5) {};
		\node [style=none] (13) at (9.25, -0.5) {};
		\node [style=none] (14) at (6.75, 0) {$+$};
		\node [style=point] (15) at (0.25, -0.75) {$\psi$};
		\node [style=point] (16) at (1.75, -0.75) {$\phi$};
		\node [style=point] (17) at (4.25, -0.75) {$\psi$};
		\node [style=point] (18) at (5.5, -0.75) {$\phi$};
		\node [style=point] (19) at (8, -0.75) {$\psi$};
		\node [style=point] (20) at (9.25, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
		\draw (11.center) to (7);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class2simple.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0.75) {$D$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=point] (15) at (0.25, -0.75) {$\psi$};
		\node [style=point] (16) at (1.75, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0.75) {$D$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=map] (5) at (0.25, -0.75) {$+$};
		\node [style=map] (6) at (1.75, -0.75) {$-$};
		\node [style=none] (7) at (3.25, 0) {$=$};
		\node [style=none] (8) at (4.75, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classpsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0.75) {$D$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=map] (5) at (0.25, -0.75) {$\psi$};
		\node [style=map] (6) at (1.75, -0.75) {$\psi$};
		\node [style=none] (7) at (3.25, 0) {$\leq 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classpsi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0.75) {$D$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=map] (5) at (0.25, -0.75) {$\phi$};
		\node [style=map] (6) at (1.75, -0.75) {$\psi$};
		\node [style=none] (7) at (3.25, 0) {$\leq 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=medium map] (2) at (-4.25, 1) {$\Delta$};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=label] (9) at (-5, -1) {$X$};
		\node [style=label] (10) at (-3.5, -1) {$X$};
		\node [style=label] (11) at (0, -1) {$X$};
		\node [style=label] (12) at (2, -1) {$X$};
		\node [style=none] (13) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0.75) {$D$};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=label] (5) at (-2, -1) {$C$};
		\node [style=label] (6) at (-1, -1) {$T$};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (1.75, 0.5) {$Y$};
		\node [style=map] (9) at (3, 0.5) {$S$};
		\node [style=map] (10) at (5.5, 0.5) {$G$};
		\node [style=map] (11) at (6.75, 0.5) {$B$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=label] (16) at (1.75, -1) {$C$};
		\node [style=label] (17) at (3, -1) {$T$};
		\node [style=label] (18) at (5.5, -1) {$C$};
		\node [style=label] (19) at (6.75, -1) {$T$};
		\node [style=none] (20) at (4.25, 0) {$\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-taste-sup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0.75) {$D$};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=label] (5) at (-2, -1) {$C$};
		\node [style=label] (6) at (-1, -1) {$T$};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (1.75, 0.5) {$Y$};
		\node [style=map] (9) at (3, 0.5) {$S$};
		\node [style=map] (10) at (5.5, 0.5) {$G$};
		\node [style=map] (11) at (6.75, 0.5) {$B$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=label] (16) at (1.75, -1) {$C$};
		\node [style=label] (17) at (3, -1) {$T$};
		\node [style=label] (18) at (5.5, -1) {$C$};
		\node [style=label] (19) at (6.75, -1) {$T$};
		\node [style=none] (20) at (4.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col-taste.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.75, 0.75) {$D$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=label] (5) at (0, -1) {$C$};
		\node [style=label] (6) at (1.5, -1) {$T$};
		\node [style=none] (7) at (2.75, 0) {$=$};
		\node [style=copoint] (8) at (4.25, 0.5) {$Y$};
		\node [style=copoint] (9) at (5.5, 0.5) {$S$};
		\node [style=copoint] (10) at (8, 0.5) {$G$};
		\node [style=copoint] (11) at (9.25, 0.5) {$B$};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=none] (14) at (8, -0.5) {};
		\node [style=none] (15) at (9.25, -0.5) {};
		\node [style=label] (16) at (4.25, -1) {$C$};
		\node [style=label] (17) at (5.5, -1) {$T$};
		\node [style=label] (18) at (8, -1) {$C$};
		\node [style=label] (19) at (9.25, -1) {$T$};
		\node [style=none] (20) at (6.75, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=medium map] (2) at (-3.75, 1) {$C_f$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=label] (9) at (-4.5, -1) {$X$};
		\node [style=label] (10) at (-3, -1) {$Y$};
		\node [style=label] (11) at (2.5, -1.25) {$X$};
		\node [style=label] (12) at (4.5, -1.25) {$Y$};
		\node [style=none] (13) at (0, 0) {$\iff$};
		\node [style=map] (14) at (2.5, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=map] (12) at (7, 0) {$g \circ f$};
		\node [style=none] (13) at (8.75, 0) {$=$};
		\node [style=none] (14) at (10.25, -2) {};
		\node [style=none] (15) at (10.25, 2) {};
		\node [style=label] (16) at (7, -1.5) {$A$};
		\node [style=label] (17) at (10.25, -2.5) {$A$};
		\node [style=label] (18) at (10.25, 2.25) {$C$};
		\node [style=label] (19) at (7, 1.25) {$C$};
		\node [style=map] (20) at (10.25, -1) {$f$};
		\node [style=map] (21) at (10.25, 1) {$g$};
		\node [style=label] (22) at (10.75, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0.75) {$C_1$};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3.75, -0.5) {};
		\node [style=label] (5) at (-3.75, -1) {$Z$};
		\node [style=map] (6) at (-1.25, 0.75) {$C_2$};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=label] (9) at (-1.25, -1) {$Z$};
		\node [style=none] (10) at (-2.5, 0) {$\bigvee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, -0.5) {$z$};
		\node [style=map] (1) at (-1.5, 0.5) {$z$};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=label] (5) at (-1.5, -2) {$Z$};
		\node [style=none] (6) at (0, 0) {$\leq$};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=label] (10) at (1.25, -2) {$Z$};
		\node [style=map] (11) at (-1.5, 1.75) {$C$};
		\node [style=map] (12) at (1.25, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-below2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, -0.75) {$z$};
		\node [style=map] (1) at (-1.5, 0.75) {$z$};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=label] (5) at (-1.5, -2.25) {$Z$};
		\node [style=none] (6) at (0, 0) {$\leq$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=label] (10) at (1.25, -2.25) {$Z$};
		\node [style=map] (11) at (-1.5, 2) {$C$};
		\node [style=map] (12) at (1.25, 0) {$C$};
		\node [style=none] (13) at (3.5, 0) {$\implies$};
		\node [style=map] (14) at (5.75, -0.75) {$z$};
		\node [style=map] (15) at (5.75, 0.75) {$z$};
		\node [style=none] (16) at (5.75, 1.75) {};
		\node [style=none] (17) at (5.75, -1.75) {};
		\node [style=label] (18) at (5.75, -2.25) {$Z$};
		\node [style=none] (19) at (7.25, 0) {$=$};
		\node [style=none] (20) at (9.75, 0) {};
		\node [style=none] (21) at (9.75, -1.75) {};
		\node [style=label] (22) at (9.75, -2.25) {$Z$};
		\node [style=map] (23) at (5.75, 2) {$C$};
		\node [style=map] (24) at (9.75, 0) {$C$};
		\node [style=scalar] (25) at (8.5, 0) {$r_z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw (8.center) to (7.center);
		\draw (17.center) to (14);
		\draw (15) to (16.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-implement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0) {$c$};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=label] (2) at (-2.25, -2) {$\hilbH$};
		\node [style=label] (3) at (-0.5, 0) {$=$};
		\node [style=medium map] (4) at (2.25, 0) {$U$};
		\node [style=upground] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=label] (9) at (1.5, -2.25) {$\hilbH$};
		\node [style=label] (10) at (3.75, -1.25) {$Q$};
		\node [style=map] (11) at (3, -2) {$0$};
		\node [style=map] (12) at (3, 2) {$0$};
		\node [style=label] (13) at (0.75, 1) {$\hilbH$};
		\node [style=label] (14) at (3.75, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-implement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (4) at (2.25, 0) {$U$};
		\node [style=upground] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=label] (9) at (1.5, -2.25) {$\hilbH$};
		\node [style=label] (10) at (3.75, -1.25) {$Q$};
		\node [style=decomp] (11) at (3, -2) {$0$};
		\node [style=decompflip] (12) at (3, 2) {$0$};
		\node [style=label] (13) at (0.75, 1) {$\hilbH$};
		\node [style=label] (14) at (3.75, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.75) {$C$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=label] (2) at (-0.25, -0.75) {$Z$};
		\node [style=map] (3) at (2.25, 0.75) {$D$};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=label] (5) at (2.25, -0.75) {$Z$};
		\node [style=none] (6) at (1, 0.25) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concepts-general-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {\ \ \ Concepts PQC \ \ \ };
		\node [style=label] (3) at (-1.25, 2) {$\Ha$};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=label] (7) at (1.75, 2) {$\Hd$};
		\node [style=none] (10) at (5.25, 0) {$:=$};
		\node [style=none] (11) at (6.75, -1.5) {};
		\node [style=upground] (12) at (6.75, 1.75) {};
		\node [style=label] (14) at (6.75, 2.25) {$\Ha$};
		\node [style=none] (16) at (10.5, -1.5) {};
		\node [style=upground] (17) at (10.5, 1.75) {};
		\node [style=label] (18) at (10.5, 2.25) {$\Hd$};
		\node [style=label] (29) at (-1.25, -2) {$\Ha$};
		\node [style=label] (30) at (1.75, -2) {$\Hd$};
		\node [style=label] (31) at (6.75, -2) {$\Ha$};
		\node [style=label] (32) at (10.5, -2) {$\Hd$};
		\node [style=none] (43) at (2.75, 0) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=point] (45) at (2.75, -1.5) {$C$};
		\node [style=medium map] (46) at (11, 0) {$ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ V(\thetac) \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \  \ $};
		\node [style=point] (47) at (11.75, -2.75) {$0$};
		\node [style=point] (58) at (13, -2.75) {$0$};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, 1.5) {};
		\node [style=label] (61) at (-0.25, 2) {$\Hb$};
		\node [style=label] (62) at (-0.25, -2) {$\Hb$};
		\node [style=none] (63) at (0.75, -1.5) {};
		\node [style=none] (64) at (0.75, 1.5) {};
		\node [style=label] (65) at (0.75, 2) {$\Hc$};
		\node [style=label] (66) at (0.75, -2) {$\Hc$};
		\node [style=none] (67) at (8, -1.5) {};
		\node [style=upground] (68) at (8, 1.75) {};
		\node [style=label] (69) at (8, 2.25) {$\Hb$};
		\node [style=label] (70) at (8, -2) {$\Hb$};
		\node [style=none] (71) at (9.25, -1.5) {};
		\node [style=upground] (72) at (9.25, 1.75) {};
		\node [style=label] (73) at (9.25, 2.25) {$\Hc$};
		\node [style=label] (74) at (9.25, -2) {$\Hc$};
		\node [style=none] (75) at (11.75, -2.5) {};
		\node [style=none] (76) at (11.75, 1.75) {};
		\node [style=label] (77) at (11.75, 2.25) {$\Ha$};
		\node [style=none] (78) at (15.5, -2.75) {};
		\node [style=none] (79) at (15.5, 1.75) {};
		\node [style=label] (80) at (15.5, 2.25) {$\Hd$};
		\node [style=label] (81) at (12.25, -2) {$\Ha$};
		\node [style=label] (82) at (16, -2) {$\Hd$};
		\node [style=none] (83) at (13, -2.5) {};
		\node [style=none] (84) at (13, 1.75) {};
		\node [style=label] (85) at (13, 2.25) {$\Hb$};
		\node [style=label] (86) at (13.5, -2) {$\Hb$};
		\node [style=none] (87) at (14.25, -2.5) {};
		\node [style=none] (88) at (14.25, 1.75) {};
		\node [style=label] (89) at (14.25, 2.25) {$\Hc$};
		\node [style=label] (90) at (14.75, -2) {$\Hc$};
		\node [style=point] (91) at (14.25, -2.75) {$0$};
		\node [style=point] (92) at (15.5, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12) to (11.center);
		\draw [style=thick] (17) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (60.center) to (59.center);
		\draw [style=thick] (64.center) to (63.center);
		\draw [style=thick] (68) to (67.center);
		\draw [style=thick] (72) to (71.center);
		\draw [style=thick] (76.center) to (75.center);
		\draw [style=thick] (79.center) to (78.center);
		\draw [style=thick] (84.center) to (83.center);
		\draw [style=thick] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concepts-general.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=large map] (2) at (2.25, 0) {\ \  Concept PQC \ \ };
		\node [style=label] (3) at (0.5, 2) {$\hilbH_1$};
		\node [style=none] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=label] (6) at (3.5, 2) {$\hilbH_n$};
		\node [style=none] (7) at (6.25, 0) {$:=$};
		\node [style=none] (8) at (8.5, -1.5) {};
		\node [style=upground] (9) at (8.5, 1.75) {};
		\node [style=label] (10) at (8.5, 2.25) {$\hilbH_1$};
		\node [style=none] (11) at (11, -1.5) {};
		\node [style=upground] (12) at (11, 1.75) {};
		\node [style=label] (13) at (11, 2.25) {$\hilbH_n$};
		\node [style=none] (14) at (9.75, -1) {$\dots$};
		\node [style=none] (15) at (2, 1) {$\dots$};
		\node [style=none] (16) at (2, -1) {$\dots$};
		\node [style=label] (17) at (0.5, -2) {$\hilbH_1$};
		\node [style=label] (18) at (3.5, -2) {$\hilbH_n$};
		\node [style=label] (19) at (8.5, -2) {$\hilbH_1$};
		\node [style=label] (20) at (11, -2) {$\hilbH_n$};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=point] (23) at (4.5, -1.5) {$\thetac$};
		\node [style=medium map] (24) at (11.5, 0) {$ \  \ \ \ \ \ \ \ \ \ \ V(\thetac) \ \ \ \ \ \ \ \ \ \  \ $};
		\node [style=point] (25) at (12, -2.75) {$0$};
		\node [style=none] (26) at (12, 1.75) {};
		\node [style=label] (27) at (12, 2.25) {$\hilbH_1$};
		\node [style=label] (28) at (12.75, -2) {$\hilbH_1$};
		\node [style=none] (29) at (14.25, -2.75) {};
		\node [style=none] (30) at (14.25, 1.75) {};
		\node [style=label] (31) at (14.25, 2.25) {$\hilbH_n$};
		\node [style=label] (32) at (14.75, -2) {$\hilbH_n$};
		\node [style=none] (33) at (9.75, 1) {$\dots$};
		\node [style=none] (34) at (13.25, 1) {$\dots$};
		\node [style=none] (35) at (13.25, -1) {$\dots$};
		\node [style=point] (36) at (14.25, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick] (12) to (11.center);
		\draw [in=-90, out=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick] (26.center) to (25);
		\draw [style=thick] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concepts-initial-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {\ \ Concepts PQC \ \  };
		\node [style=label] (3) at (-1.25, 2) {$\Ha$};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=label] (7) at (1.75, 2) {$\Hd$};
		\node [style=none] (10) at (5.25, 0) {$:=$};
		\node [style=map] (13) at (8, 0) {$V(\thetac_1)$};
		\node [style=label] (29) at (-1.25, -2) {$\Ha$};
		\node [style=label] (30) at (1.75, -2) {$\Hd$};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (3, -1.25) {};
		\node [style=point] (45) at (3, -1.5) {$C$};
		\node [style=none] (53) at (-0.25, -1.5) {};
		\node [style=none] (54) at (-0.25, 1.5) {};
		\node [style=label] (55) at (-0.25, 2) {$\Hb$};
		\node [style=none] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (0.75, 1.5) {};
		\node [style=label] (58) at (0.75, 2) {$\Hc$};
		\node [style=label] (59) at (-0.25, -2) {$\Hb$};
		\node [style=label] (60) at (0.75, -2) {$\Hc$};
		\node [style=none] (61) at (8, -1.5) {};
		\node [style=none] (62) at (8, 1.5) {};
		\node [style=label] (64) at (8, 2) {$\Ha$};
		\node [style=label] (68) at (8, -2) {$\Ha$};
		\node [style=none] (69) at (10.5, -1.5) {};
		\node [style=none] (70) at (10.5, 1.5) {};
		\node [style=label] (72) at (10.5, 2) {$\Hb$};
		\node [style=none] (79) at (13, -1.5) {};
		\node [style=none] (80) at (13, 1.5) {};
		\node [style=label] (82) at (13, 2) {$\Hc$};
		\node [style=none] (84) at (15.5, -1.5) {};
		\node [style=none] (85) at (15.5, 1.5) {};
		\node [style=label] (87) at (15.5, 2) {$\Hd$};
		\node [style=map] (89) at (10.5, 0) {$V(\thetac_2)$};
		\node [style=map] (90) at (13, 0) {$V(\thetac_3)$};
		\node [style=map] (91) at (15.5, 0) {$V(\thetac_4)$};
		\node [style=label] (92) at (10.5, -2) {$\Hb$};
		\node [style=label] (93) at (13, -2) {$\Hc$};
		\node [style=label] (94) at (15.5, -2) {$\Hd$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (57.center) to (56.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw [style=thick] (70.center) to (69.center);
		\draw [style=thick] (80.center) to (79.center);
		\draw [style=thick] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concepts-initial.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=large map] (2) at (2.25, 0) {\ \ Concept PQC \ \  };
		\node [style=label] (3) at (0.5, 2) {$\hilbH_1$};
		\node [style=none] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=label] (6) at (3.5, 2) {$\hilbH_n$};
		\node [style=none] (7) at (6.5, 0) {$:=$};
		\node [style=none] (8) at (9, -1.5) {};
		\node [style=none] (9) at (9, 1.5) {};
		\node [style=map] (10) at (9, 0) {$V(\thetac_1)$};
		\node [style=label] (11) at (9, 2) {$\hilbH_1$};
		\node [style=none] (12) at (13.5, -1.5) {};
		\node [style=none] (13) at (13.5, 1.5) {};
		\node [style=label] (14) at (13.5, 2) {$\hilbH_n$};
		\node [style=map] (15) at (13.5, 0) {$V(\thetac_n)$};
		\node [style=none] (16) at (11.25, 0) {$\dots$};
		\node [style=none] (17) at (2, 1) {$\dots$};
		\node [style=none] (18) at (2, -1) {$\dots$};
		\node [style=label] (19) at (0.5, -2) {$\hilbH_1$};
		\node [style=label] (20) at (3.5, -2) {$\hilbH_n$};
		\node [style=label] (21) at (9, -2) {$\hilbH_1$};
		\node [style=label] (22) at (13.5, -2) {$\hilbH_n$};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (4.75, -1.25) {};
		\node [style=point] (25) at (4.75, -1.5) {$\thetac$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6.25, -0.75) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=map] (6) at (6.25, -0.75) {$\omega$};
		\node [style=map] (7) at (4.75, -0.75) {$\omega$};
		\node [style=none] (8) at (6.25, 0.75) {};
		\node [style=none] (9) at (4.75, 0.75) {};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=whitedot] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=map] (19) at (0.25, -0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=label] (4) at (1.25, -1.5) {$X \otimes Y$};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=whitedot] (6) at (6.5, -0.25) {};
		\node [style=none] (7) at (6.5, -1) {};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (7.5, 0.75) {};
		\node [style=label] (10) at (6.5, -1.5) {$X$};
		\node [style=whitedot] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (6.75, 0.75) {};
		\node [style=none] (14) at (8.75, 0.75) {};
		\node [style=label] (15) at (7.75, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (12.center) to (11);
		\draw [bend left=45] (11) to (13.center);
		\draw [bend right=45] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyHx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=label] (4) at (0, -1.5) {$\hilbH_X$};
		\node [style=label] (5) at (-1, 1.5) {$\hilbH_X$};
		\node [style=label] (6) at (1, 1.5) {$\hilbH_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=label] (4) at (0, -1.5) {$X$};
		\node [style=label] (5) at (-1, 1.5) {$X$};
		\node [style=label] (6) at (1, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copypt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (5) at (-1, 1.5) {$X$};
		\node [style=label] (6) at (1, 1.5) {$X$};
		\node [style=point] (7) at (0, -1.25) {$x$};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=point] (10) at (4, -0.75) {$x$};
		\node [style=none] (11) at (5.75, -0.75) {};
		\node [style=point] (12) at (5.75, -0.75) {$x$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=label] (15) at (4, 1.5) {$X$};
		\node [style=label] (16) at (5.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (13.center) to (10);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crisp-proj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=upground] (2) at (0, 1.25) {};
		\node [style=label] (3) at (-0.75, 0.75) {$K$};
		\node [style=label] (4) at (0, -1.5) {$Z$};
		\node [style=map] (5) at (-4, 0.5) {$C$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=label] (8) at (-4, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crisp-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -1) {$z$};
		\node [style=map] (1) at (1.5, 1) {$C$};
		\node [style=label] (2) at (1, 0) {$Z$};
		\node [style=point] (3) at (-6.5, -0.5) {$z$};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=label] (5) at (-6.5, 1.25) {$Z$};
		\node [style=none] (6) at (-5.25, 0) {$=$};
		\node [style=point] (7) at (-3.75, -1.25) {$k$};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=label] (9) at (-3, -0.5) {$K$};
		\node [style=decomp] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=label] (12) at (-3.75, 1.75) {$Z$};
		\node [style=none] (13) at (-1, 0) {$\implies$};
		\node [style=none] (14) at (2.75, 0) {$=$};
		\node [style=point] (15) at (4.5, -2) {$k$};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style=decomp] (18) at (4.5, -0.75) {};
		\node [style=upground] (19) at (4.5, 2) {};
		\node [style=decompflip] (20) at (4.5, 0.75) {};
		\node [style=none] (21) at (6.25, 0) {$=$};
		\node [style=point] (22) at (7.5, -0.75) {$k$};
		\node [style=none] (23) at (7.5, 0.75) {};
		\node [style=none] (24) at (9.5, 0) {$1$};
		\node [style=upground] (26) at (7.5, 0.75) {};
		\node [style=none] (27) at (8.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (16.center) to (15);
		\draw (19) to (18);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagger-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.25, -0.5) {$z$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=label] (2) at (-0.25, 1) {$Z$};
		\node [style=copoint] (3) at (4, 1) {$z$};
		\node [style=none] (4) at (4, -0.25) {};
		\node [style=label] (5) at (4, -0.75) {$Z$};
		\node [style=none] (6) at (1.75, 0) {$\mapsto$};
		\node [style=none] (7) at (1.75, 0.75) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decohere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=map] (6) at (-3, 0) {$d$};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=greydot] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=upground] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (0.25, 1.75) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=none] (18) at (5.75, -2) {};
		\node [style=map] (19) at (5.75, 0.75) {$0$};
		\node [style=none] (21) at (5.75, 2) {};
		\node [style=map] (25) at (5.75, -0.75) {$0$};
		\node [style=none] (26) at (7, 0) {$+$};
		\node [style=none] (27) at (8.25, -2) {};
		\node [style=map] (28) at (8.25, 0.75) {$1$};
		\node [style=none] (29) at (8.25, 2) {};
		\node [style=map] (32) at (8.25, -0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (0.center);
		\draw (9.center) to (8);
		\draw [bend left=45] (8) to (10.center);
		\draw [bend right=45] (8) to (11);
		\draw (12.center) to (10.center);
		\draw (21.center) to (19);
		\draw (25) to (18.center);
		\draw (29.center) to (28);
		\draw (32) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=map] (6) at (-0.75, 0.5) {$f$};
		\node [style=map] (7) at (0.75, 0.5) {$f$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=whitedot] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (5.25, -1.5) {};
		\node [style=none] (13) at (4.5, 1.5) {};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=map] (19) at (5.25, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (12.center) to (11);
		\draw [bend left=45] (11) to (13.center);
		\draw [bend right=45] (11) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {CNN};
		\node [style=none] (1) at (0, -0.5) {PQC};
		\node [style=none] (2) at (9, 0) {Concepts};
		\node [style=none] (3) at (-8.25, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-9.75, 0) {Image};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-3.25, 0.5) {$\theta$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (7, 1) {};
		\node [style=none] (11) at (4, 1.5) {$\hilbH_1$};
		\node [style=none] (12) at (7, -2) {};
		\node [style=none] (13) at (5.5, -2) {};
		\node [style=none] (14) at (4, -2) {Concept};
		\node [style=none] (15) at (-7, 0.75) {};
		\node [style=none] (16) at (-7, -0.75) {};
		\node [style=none] (17) at (-5, -0.75) {};
		\node [style=none] (18) at (-5, 0.75) {};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, 0.75) {Encoder};
		\node [style=none] (31) at (7, 1.5) {};
		\node [style=none] (32) at (7, -2.25) {};
		\node [style=none] (33) at (10.75, -2.25) {};
		\node [style=none] (34) at (10.75, 1.5) {};
		\node [style=none] (35) at (9, -1) {PQC};
		\node [style=none] (36) at (1.75, -0.75) {};
		\node [style=none] (37) at (7, -0.75) {};
		\node [style=none] (38) at (4, -0.25) {$\hilbH_n$};
		\node [style=none] (40) at (4, 0.5) {$\dots$};
		\node [style=none] (41) at (10.75, 1) {};
		\node [style=none] (42) at (10.75, -0.75) {};
		\node [style=none] (44) at (12.25, 0) {};
		\node [style=none] (45) at (10.75, 0) {};
		\node [style=none] (46) at (14.5, -0.5) {`Yes/No'};
		\node [style=none] (47) at (14.5, 0.25) {Classification};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (0, 0) {$P(\theta)$};
		\node [style=label] (3) at (0, 1.5) {$\hilbH$};
		\node [style=label] (4) at (0, -1.5) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=map] (2) at (0, 0) {$\RXYZ(\theta)$};
		\node [style=none] (5) at (2.75, 0) {$:=$};
		\node [style=none] (6) at (5.5, -3) {};
		\node [style=none] (7) at (5.5, 3) {};
		\node [style=map] (10) at (5.5, -1.75) {$R_X(\theta_{X})$};
		\node [style=map] (11) at (5.5, 0) {$R_Y(\theta_{Y})$};
		\node [style=map] (12) at (5.5, 1.75) {$R_Z(\theta_{Z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=large map] (2) at (1, 0) {$P(\theta)$};
		\node [style=label] (3) at (0, 1.5) {$\hilbH_1$};
		\node [style=label] (4) at (0, -1.5) {$\hilbH_1$};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=label] (7) at (2, 1.5) {$\hilbH_n$};
		\node [style=label] (8) at (2, -1.5) {$\hilbH_n$};
		\node [style=none] (10) at (4.25, 0) {$:=$};
		\node [style=none] (11) at (6.75, -1) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=map] (13) at (6.75, 0) {$P(\theta_1)$};
		\node [style=label] (14) at (6.75, 1.5) {$\hilbH_1$};
		\node [style=label] (15) at (6.75, -1.5) {$\hilbH_1$};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=label] (18) at (10.5, 1.5) {$\hilbH_n$};
		\node [style=label] (19) at (10.5, -1.5) {$\hilbH_n$};
		\node [style=map] (20) at (10.5, 0) {$P(\theta_n)$};
		\node [style=none] (21) at (8.75, 0) {$\dots$};
		\node [style=none] (22) at (1, 0.75) {$\dots$};
		\node [style=none] (23) at (1, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.5) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=large map] (2) at (-2.5, 0) {Entangling Layer };
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (9) at (2, 0) {$:=$};
		\node [style=none] (10) at (4.75, -2.75) {};
		\node [style=none] (11) at (4.75, 2.75) {};
		\node [style=none] (15) at (10.25, -2.75) {};
		\node [style=none] (16) at (10.25, 2.75) {};
		\node [style=none] (19) at (6, -2.75) {};
		\node [style=none] (20) at (6, 2.75) {};
		\node [style=whitedot] (21) at (6, -1.75) {};
		\node [style=blackdot] (22) at (4.75, -1.75) {};
		\node [style=none] (23) at (-2.5, 1) {$\dots$};
		\node [style=none] (24) at (-2.5, -1) {$\dots$};
		\node [style=whitedot] (25) at (7.25, -1) {};
		\node [style=blackdot] (26) at (6, -1) {};
		\node [style=whitedot] (27) at (10.25, 0.75) {};
		\node [style=blackdot] (28) at (9, 0.75) {};
		\node [style=none] (29) at (8.25, -0.25) {$\dots$};
		\node [style=none] (30) at (7.25, 2.75) {};
		\node [style=none] (31) at (7.25, -2.75) {};
		\node [style=none] (32) at (9, 2.75) {};
		\node [style=none] (33) at (9, -2.75) {};
		\node [style=blackdot] (34) at (10.25, 1.75) {};
		\node [style=whitedot] (35) at (4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw (22) to (21);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=large map] (2) at (0, 0) {Encoder};
		\node [style=label] (3) at (-1.5, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=label] (7) at (1.5, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.25, 0) {$=$};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=map] (13) at (5.5, 0) {$P(\theta_1)$};
		\node [style=label] (14) at (5.5, 2) {$\hilbH_1$};
		\node [style=none] (16) at (9.5, -1.25) {};
		\node [style=none] (17) at (9.5, 1.5) {};
		\node [style=label] (18) at (9.5, 2) {$\hilbH_n$};
		\node [style=map] (20) at (9.5, 0) {$P(\theta_n)$};
		\node [style=none] (21) at (7.5, 0) {$\dots$};
		\node [style=none] (22) at (0, 1.25) {$\dots$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=point] (25) at (0, -1.25) {$\theta$};
		\node [style=point] (26) at (5.5, -1.5) {$0$};
		\node [style=point] (27) at (9.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=large map] (2) at (0, 0) {Encoder};
		\node [style=label] (3) at (-1.5, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=label] (7) at (1.5, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.25, 0) {$=$};
		\node [style=none] (11) at (5.25, -1.75) {};
		\node [style=none] (16) at (7.25, -1.75) {};
		\node [style=none] (22) at (0, 1.25) {$\dots$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=point] (25) at (0, -1.25) {$\theta$};
		\node [style=point] (26) at (5.25, -1.75) {$0$};
		\node [style=point] (27) at (7.25, -1.75) {$0$};
		\node [style=none] (28) at (5.25, -1.5) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=large map] (30) at (6.25, 0) {$P(\theta)$};
		\node [style=label] (31) at (5.25, 2) {$\hilbH_1$};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (7.25, 1.5) {};
		\node [style=label] (35) at (7.25, 2) {$\hilbH_n$};
		\node [style=none] (37) at (6.25, 1) {$\dots$};
		\node [style=none] (38) at (6.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw (24.center) to (23.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag15c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Encoder};
		\node [style=label] (3) at (-1, 2) {$\hilbH_1$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=label] (7) at (2, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (6.5, -1.25) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=map] (13) at (6.5, 0) {$R_{XYZ}(\theta_1)$};
		\node [style=label] (14) at (6.5, 2) {$\hilbH_1$};
		\node [style=none] (16) at (11.5, -1.25) {};
		\node [style=none] (17) at (11.5, 1.5) {};
		\node [style=label] (18) at (11.5, 2) {$\hilbH_n$};
		\node [style=map] (20) at (11.5, 0) {$R_{XYZ}(\theta_n)$};
		\node [style=none] (21) at (9, 0) {$\dots$};
		\node [style=none] (22) at (0.5, 1.25) {$\dots$};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=point] (25) at (0.5, -1.25) {$\theta$};
		\node [style=point] (26) at (6.5, -1.5) {$0$};
		\node [style=point] (27) at (11.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Concepts};
		\node [style=label] (3) at (-0.75, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=label] (7) at (1.25, 2) {$\hilbH_n$};
		\node [style=none] (10) at (4.5, 0) {$:=$};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=map] (13) at (8.25, 0) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (8.25, 2) {$\hilbH_1$};
		\node [style=none] (16) at (13.75, -1.5) {};
		\node [style=none] (17) at (13.75, 1.5) {};
		\node [style=label] (18) at (13.75, 2) {$\hilbH_n$};
		\node [style=map] (20) at (13.75, 0) {$\RZYX(\theta^C_{n})$};
		\node [style=none] (21) at (11, 0) {$\dots$};
		\node [style=none] (22) at (0.25, 1) {$\dots$};
		\node [style=none] (28) at (0.25, -1) {$\dots$};
		\node [style=label] (29) at (-0.75, -2) {$\hilbH_1$};
		\node [style=label] (30) at (1.25, -2) {$\hilbH_n$};
		\node [style=label] (31) at (8.25, -2) {$\hilbH_1$};
		\node [style=label] (32) at (13.75, -2) {$\hilbH_n$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=map] (45) at (2.75, -1.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag16a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Concepts};
		\node [style=label] (3) at (-0.75, 2) {$\hilbH_1$};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=label] (7) at (1.25, 2) {$\hilbH_n$};
		\node [style=none] (10) at (4.5, 0) {$:=$};
		\node [style=none] (11) at (8.25, -1.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=map] (13) at (8.25, 0) {$Q(\theta^C_{1})$};
		\node [style=label] (14) at (8.25, 2) {$\hilbH_1$};
		\node [style=none] (16) at (13.75, -1.5) {};
		\node [style=none] (17) at (13.75, 1.5) {};
		\node [style=label] (18) at (13.75, 2) {$\hilbH_n$};
		\node [style=map] (20) at (13.75, 0) {$Q(\theta^C_{n})$};
		\node [style=none] (21) at (11, 0) {$\dots$};
		\node [style=none] (22) at (0.25, 1) {$\dots$};
		\node [style=none] (28) at (0.25, -1) {$\dots$};
		\node [style=label] (29) at (-0.75, -2) {$\hilbH_1$};
		\node [style=label] (30) at (1.25, -2) {$\hilbH_n$};
		\node [style=label] (31) at (8.25, -2) {$\hilbH_1$};
		\node [style=label] (32) at (13.75, -2) {$\hilbH_n$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=map] (45) at (2.75, -1.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=map] (13) at (6, 0.75) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (6, 2.75) {$\hilbH_1$};
		\node [style=map] (20) at (16, 0.75) {$\RZYX(\theta^C_{n'})$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -6.75) {};
		\node [style=none] (47) at (6, 2.25) {};
		\node [style=none] (48) at (16, -6.75) {};
		\node [style=none] (49) at (16, 3.25) {};
		\node [style=none] (50) at (8.5, -6.75) {};
		\node [style=none] (51) at (8.5, 3.25) {};
		\node [style=whitedot] (52) at (8.5, -5) {};
		\node [style=blackdot] (53) at (6, -5) {};
		\node [style=whitedot] (54) at (11, -4.25) {};
		\node [style=blackdot] (55) at (8.5, -4.25) {};
		\node [style=whitedot] (56) at (16, -2.5) {};
		\node [style=blackdot] (57) at (13.5, -2.5) {};
		\node [style=none] (58) at (12.25, -3.5) {$\dots$};
		\node [style=none] (59) at (11, 2.25) {};
		\node [style=none] (60) at (11, -6.75) {};
		\node [style=none] (61) at (13.5, 2.25) {};
		\node [style=none] (62) at (13.5, -6.75) {};
		\node [style=blackdot] (63) at (16, -1.5) {};
		\node [style=whitedot] (64) at (6, -1.5) {};
		\node [style=label] (65) at (6, -7.25) {$\hilbH_1$};
		\node [style=label] (66) at (11, -7.25) {$\hilbH_2$};
		\node [style=label] (67) at (13.5, -7.25) {$\hilbH_n$};
		\node [style=label] (68) at (9, -6) {$\hilbK_1$};
		\node [style=label] (69) at (16.5, -5.75) {$\hilbK_n$};
		\node [style=point] (70) at (8.5, -7) {$0$};
		\node [style=point] (71) at (16, -7) {$0$};
		\node [style=upground] (72) at (8.5, 3.25) {};
		\node [style=upground] (73) at (16, 3.25) {};
		\node [style=map] (75) at (8.5, 0.75) {$\RZYX(\theta^C_{1'})$};
		\node [style=map] (76) at (11, 0.75) {$\RZYX(\theta^C_{2})$};
		\node [style=map] (77) at (13.5, 0.75) {$\RZYX(\theta^C_{n})$};
		\node [style=label] (78) at (11, 2.75) {$\hilbH_2$};
		\node [style=label] (79) at (13.5, 2.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.75, 2.75) {$\hilbK_n$};
		\node [style=label] (81) at (9, 2.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 1.75) {$\dots$};
		\node [style=map] (83) at (0.5, -2.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick, in=90, out=-90] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=map] (13) at (6, 0.75) {$\RZYX(\theta^C_{1})$};
		\node [style=label] (14) at (6, 2.75) {$\hilbH_1$};
		\node [style=map] (20) at (16, 0.75) {$\RZYX(\theta^C_{n'})$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -4.5) {};
		\node [style=none] (47) at (6, -2.25) {};
		\node [style=none] (48) at (16, -4.5) {};
		\node [style=none] (49) at (16, -2.25) {};
		\node [style=none] (50) at (8.5, -4.5) {};
		\node [style=none] (51) at (8.5, -2.25) {};
		\node [style=none] (59) at (11, -2.25) {};
		\node [style=none] (60) at (11, -4.5) {};
		\node [style=none] (61) at (13.5, -2.25) {};
		\node [style=none] (62) at (13.5, -4.5) {};
		\node [style=label] (65) at (6, -5) {$\hilbH_1$};
		\node [style=label] (66) at (11, -5) {$\hilbH_2$};
		\node [style=label] (67) at (13.5, -5) {$\hilbH_n$};
		\node [style=label] (68) at (9, -3.75) {$\hilbK_1$};
		\node [style=label] (69) at (16.5, -3.5) {$\hilbK_n$};
		\node [style=point] (70) at (8.5, -4.75) {$0$};
		\node [style=point] (71) at (16, -4.75) {$0$};
		\node [style=upground] (72) at (8.5, 3.25) {};
		\node [style=upground] (73) at (16, 3.25) {};
		\node [style=map] (75) at (8.5, 0.75) {$\RZYX(\theta^C_{1'})$};
		\node [style=map] (76) at (11, 0.75) {$\RZYX(\theta^C_{2})$};
		\node [style=map] (77) at (13.5, 0.75) {$\RZYX(\theta^C_{n})$};
		\node [style=label] (78) at (11, 2.75) {$\hilbH_2$};
		\node [style=label] (79) at (13.5, 2.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.75, 2.75) {$\hilbK_n$};
		\node [style=label] (81) at (9, 2.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 1.75) {$\dots$};
		\node [style=none] (85) at (11, -1.5) {Entangling Layer };
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (17, -2.25) {};
		\node [style=none] (88) at (17, -0.75) {};
		\node [style=none] (89) at (5.25, -0.75) {};
		\node [style=none] (90) at (6, -0.75) {};
		\node [style=none] (91) at (8.5, -0.75) {};
		\node [style=none] (92) at (11, -0.75) {};
		\node [style=none] (93) at (13.5, -0.75) {};
		\node [style=none] (94) at (16, -0.75) {};
		\node [style=none] (95) at (13.5, 2.25) {};
		\node [style=none] (96) at (11, 2.25) {};
		\node [style=none] (97) at (8.5, 3) {};
		\node [style=none] (98) at (6, 2.25) {};
		\node [style=none] (99) at (12.25, -3.75) {$\dots$};
		\node [style=none] (100) at (16, 3) {};
		\node [style=map] (101) at (0.5, -2.5) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [style=thick] (95.center) to (93.center);
		\draw [style=thick] (96.center) to (92.center);
		\draw [style=thick] (97.center) to (91.center);
		\draw [style=thick, in=90, out=-90] (98.center) to (90.center);
		\draw [style=thick] (100.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag17b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=large map] (2) at (-1.75, -1) {Concepts};
		\node [style=label] (3) at (-3, 1) {$\hilbH_1$};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=label] (7) at (-1, 1) {$\hilbH_n$};
		\node [style=none] (10) at (3.5, -1) {$:=$};
		\node [style=label] (14) at (6, 3.75) {$\hilbH_1$};
		\node [style=none] (22) at (-2, 0) {$\dots$};
		\node [style=none] (28) at (-2, -2) {$\dots$};
		\node [style=label] (29) at (-3, -3) {$\hilbH_1$};
		\node [style=label] (30) at (-1, -3) {$\hilbH_n$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (46) at (6, -3.75) {};
		\node [style=none] (47) at (6, -2.25) {};
		\node [style=none] (48) at (15.5, -3.75) {};
		\node [style=none] (49) at (15.5, -2.25) {};
		\node [style=none] (50) at (7.5, -3.75) {};
		\node [style=none] (51) at (7.5, -2.25) {};
		\node [style=none] (59) at (9, -2.25) {};
		\node [style=none] (60) at (9, -3.75) {};
		\node [style=none] (61) at (14, -2.25) {};
		\node [style=none] (62) at (14, -3.75) {};
		\node [style=label] (65) at (6, -4.25) {$\hilbH_1$};
		\node [style=label] (66) at (9, -4.25) {$\hilbH_2$};
		\node [style=label] (67) at (14, -4.25) {$\hilbH_n$};
		\node [style=label] (68) at (8, -3) {$\hilbK_1$};
		\node [style=label] (69) at (16, -3) {$\hilbK_n$};
		\node [style=point] (70) at (7.5, -4) {$0$};
		\node [style=point] (71) at (15.5, -4) {$0$};
		\node [style=upground] (72) at (7.5, 4.25) {};
		\node [style=none] (73) at (15.5, 4) {};
		\node [style=label] (78) at (9, 3.75) {$\hilbH_2$};
		\node [style=label] (79) at (14, 3.75) {$\hilbH_n$};
		\node [style=label] (80) at (16.25, 3.75) {$\hilbK_n$};
		\node [style=label] (81) at (8, 3.75) {$\hilbK_1$};
		\node [style=none] (82) at (12.25, 2.75) {$\dots$};
		\node [style=none] (85) at (11.25, -1.5) {Entangling Layer };
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (16.5, -2.25) {};
		\node [style=none] (88) at (16.5, -0.75) {};
		\node [style=none] (89) at (5.25, -0.75) {};
		\node [style=none] (90) at (6, 2) {};
		\node [style=none] (91) at (7.5, 2) {};
		\node [style=none] (92) at (9, 2) {};
		\node [style=none] (93) at (14, 2) {};
		\node [style=none] (94) at (15.5, 2) {};
		\node [style=none] (95) at (14, 3.5) {};
		\node [style=none] (96) at (9, 3.5) {};
		\node [style=none] (97) at (7.5, 4) {};
		\node [style=none] (98) at (6, 3.5) {};
		\node [style=none] (99) at (12.25, -3) {$\dots$};
		\node [style=none] (100) at (6, 0.5) {};
		\node [style=none] (101) at (15.5, 0.5) {};
		\node [style=none] (102) at (7.5, 0.5) {};
		\node [style=none] (103) at (9, 0.5) {};
		\node [style=none] (104) at (14, 0.5) {};
		\node [style=none] (105) at (11.25, 1.25) {$\RZYX(\theta_C)$};
		\node [style=none] (106) at (5.25, 0.5) {};
		\node [style=none] (107) at (16.5, 0.5) {};
		\node [style=none] (108) at (16.5, 2) {};
		\node [style=none] (109) at (5.25, 2) {};
		\node [style=none] (110) at (6, 2) {};
		\node [style=none] (111) at (7.5, 2) {};
		\node [style=none] (112) at (9, 2) {};
		\node [style=none] (113) at (14, 2) {};
		\node [style=none] (114) at (15.5, 2) {};
		\node [style=none] (115) at (6, -0.75) {};
		\node [style=none] (116) at (7.5, -0.75) {};
		\node [style=none] (117) at (9, -0.75) {};
		\node [style=none] (118) at (14, -0.75) {};
		\node [style=none] (119) at (15.5, -0.75) {};
		\node [style=upground] (120) at (15.5, 4.25) {};
		\node [style=none] (121) at (10.5, -3.75) {};
		\node [style=none] (122) at (10.5, -2.25) {};
		\node [style=label] (123) at (11, -3) {$\hilbK_2$};
		\node [style=point] (124) at (10.5, -4) {$0$};
		\node [style=upground] (125) at (10.5, 4.25) {};
		\node [style=label] (126) at (11, 3.75) {$\hilbK_2$};
		\node [style=none] (127) at (10.5, 2) {};
		\node [style=none] (128) at (10.5, 4) {};
		\node [style=none] (129) at (10.5, 0.5) {};
		\node [style=none] (130) at (10.5, 2) {};
		\node [style=none] (131) at (10.5, -0.75) {};
		\node [style=map] (132) at (0.5, -2.25) {``$C$''};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (43.center);
		\draw [style=thick] (47.center) to (46.center);
		\draw [style=thick] (49.center) to (48.center);
		\draw [style=thick] (51.center) to (50.center);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (62.center) to (61.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [style=thick] (94.center) to (73.center);
		\draw [style=thick] (95.center) to (93.center);
		\draw [style=thick] (96.center) to (92.center);
		\draw [style=thick] (97.center) to (91.center);
		\draw [style=thick] (98.center) to (90.center);
		\draw (109.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [style=thick] (119.center) to (101.center);
		\draw [style=thick] (104.center) to (118.center);
		\draw [style=thick, in=90, out=-90] (103.center) to (117.center);
		\draw [style=thick] (102.center) to (116.center);
		\draw [style=thick] (100.center) to (115.center);
		\draw [style=thick] (122.center) to (121.center);
		\draw [style=thick] (128.center) to (127.center);
		\draw [style=thick] (129.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Decoder};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {Image};
		\node [style=label] (4) at (0, -1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 1) {Decoder};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=label] (3) at (0, 3.25) {Image};
		\node [style=label] (4) at (-0.5, 0) {$\theta$};
		\node [style=map] (5) at (0, -1) {CNN};
		\node [style=sharpstate] (6) at (0, -2.75) {$x$};
		\node [style=none] (7) at (2.25, 0) {$\approx$};
		\node [style=none] (8) at (4.25, -1.5) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=label] (10) at (4.25, 1.75) {Image};
		\node [style=sharpstate] (12) at (4.25, -1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.75) {CNN};
		\node [style=map] (1) at (4, 1.75) {Encoder PQC};
		\node [style=large map] (2) at (5.5, 5) { \ \ \ \ Concept PQC \ \  \ \ };
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=label] (5) at (4, -3) {Image};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=label] (8) at (3.25, 0.5) {$\theta$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 4.5) {};
		\node [style=none] (12) at (8, 4.5) {};
		\node [style=none] (13) at (8, 2.5) {};
		\node [style=label] (14) at (8, 2) {Concept };
		\node [style=label] (16) at (8, 1.25) {params};
		\node [style=label] (17) at (3.75, 3.25) {$\dots$};
		\node [style=none] (18) at (5.5, 5.5) {};
		\node [style=none] (19) at (5.5, 2.25) {};
		\node [style=none] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (5.5, 7) {};
		\node [style=none] (22) at (5.5, 5.5) {};
		\node [style=none] (23) at (5.5, 7) {};
		\node [style=label] (24) at (5.5, 7.5) {Classification};
		\node [style=label] (25) at (2, 3.25) {$\hilbH_1$};
		\node [style=label] (26) at (5, 3.25) {$\hilbH_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [in=-90, out=90] (13.center) to (12.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag2alt.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.75) {CNN};
		\node [style=map] (1) at (4, 1.75) {Encoder PQC};
		\node [style=large map] (2) at (5.5, 5) { \ \ \ \ Concepts PQC \ \  \ \ };
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=label] (5) at (4, -3) {Image};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=label] (8) at (3.25, 0.5) {$\theta$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 4.5) {};
		\node [style=none] (11) at (8, 4.5) {};
		\node [style=none] (12) at (8, 2.5) {};
		\node [style=label] (13) at (8, 2) {Concept };
		\node [style=label] (14) at (8, 1.25) {label};
		\node [style=label] (15) at (3.75, 3.25) {$\dots$};
		\node [style=none] (17) at (5.5, 2.25) {};
		\node [style=none] (18) at (5.5, 4.5) {};
		\node [style=label] (23) at (2, 3.25) {$\hilbH_1$};
		\node [style=label] (24) at (5, 3.25) {$\hilbH_n$};
		\node [style=none] (25) at (2.5, 5.5) {};
		\node [style=none] (26) at (2.5, 7.75) {};
		\node [style=label] (27) at (3.75, 6.5) {$\dots$};
		\node [style=none] (28) at (5.5, 5.5) {};
		\node [style=none] (29) at (5.5, 7.75) {};
		\node [style=label] (30) at (2, 6.5) {$\hilbH_1$};
		\node [style=label] (31) at (5, 6.5) {$\hilbH_n$};
		\node [style=sharpeffect] (32) at (2.5, 8.25) {$0$};
		\node [style=sharpeffect] (33) at (5.5, 8.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [in=-90, out=90] (12.center) to (11.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag2b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.75) {CNN};
		\node [style=map] (1) at (4, 1.75) {Encoder PQC};
		\node [style=large map] (2) at (5.5, 4.75) { \ \ \ \ Concept PQC \ \  \ \ };
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=label] (5) at (4, -3) {Image};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=label] (8) at (3.25, 0.5) {$\theta$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 4.25) {};
		\node [style=none] (11) at (8, 4.25) {};
		\node [style=none] (12) at (8, 2.5) {};
		\node [style=label] (13) at (8, 2) {Concept };
		\node [style=label] (14) at (8, 1.25) {params};
		\node [style=label] (15) at (3.75, 3.25) {$\dots$};
		\node [style=none] (16) at (4, 7.75) {};
		\node [style=none] (17) at (5.5, 2.25) {};
		\node [style=none] (18) at (5.5, 4.25) {};
		\node [style=none] (19) at (4, 8.5) {};
		\node [style=none] (20) at (4, 7.75) {};
		\node [style=none] (21) at (4, 8.5) {};
		\node [style=label] (22) at (4, 9) {Classification};
		\node [style=label] (23) at (2, 3.25) {$\hilbH_1$};
		\node [style=label] (24) at (5, 3.25) {$\hilbH_n$};
		\node [style=none] (25) at (2.5, 5.25) {};
		\node [style=none] (26) at (2.5, 7) {};
		\node [style=label] (27) at (4, 6.25) {$\dots$};
		\node [style=none] (28) at (5.5, 5.25) {};
		\node [style=none] (29) at (5.5, 7) {};
		\node [style=map] (32) at (4, 7.25) {Measurement};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [in=-90, out=90] (12.center) to (11.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag2decoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -2) {CNN};
		\node [style=map] (1) at (4, 1.75) {Encoder PQC};
		\node [style=large map] (2) at (5.5, 5) { \ \ \ \ Concepts PQC \ \  \ \ };
		\node [style=none] (3) at (1, -3.25) {};
		\node [style=none] (4) at (1, -2.25) {};
		\node [style=label] (5) at (1, -3.75) {Image};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=label] (8) at (1.5, -1) {$\theta$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 4.5) {};
		\node [style=none] (12) at (8, 4.5) {};
		\node [style=none] (13) at (8, 2.5) {};
		\node [style=label] (14) at (8, 2) {Concept };
		\node [style=label] (16) at (8, 1.25) {label};
		\node [style=label] (17) at (3.75, 3.25) {$\dots$};
		\node [style=none] (18) at (5.5, 5.5) {};
		\node [style=none] (19) at (5.5, 2.25) {};
		\node [style=none] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (5.5, 7) {};
		\node [style=none] (22) at (5.5, 5.5) {};
		\node [style=none] (23) at (5.5, 7) {};
		\node [style=label] (24) at (5.5, 7.5) {Classification};
		\node [style=label] (25) at (2, 3.25) {$\hilbH_1$};
		\node [style=label] (26) at (5, 3.25) {$\hilbH_n$};
		\node [style=whitedot] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=map] (29) at (-2, 1.75) {Decoder};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=none] (31) at (-2, 3.25) {};
		\node [style=label] (32) at (-2, 3.75) {Image};
		\node [style=none] (33) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=0, out=-90] (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [in=-90, out=90] (13.center) to (12.center);
		\draw [style=thick] (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=-90, out=180] (27) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (7.center);
		\draw (27) to (4.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {Encoder PQC};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=point] (4) at (-2, -1.75) {$\theta$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-2, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\hilbH_1$};
		\node [style=label] (11) at (-0.25, 2.25) {$\hilbH_n$};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (17) at (5, -3.75) {};
		\node [style=none] (18) at (5, 3.5) {};
		\node [style=none] (19) at (8, 0) {$\dots$};
		\node [style=label] (22) at (5, 4) {$\hilbH_1$};
		\node [style=kpoint] (24) at (5, -4) {$0$};
		\node [style=map] (26) at (5, -2) {$R_x(\theta_{1,x})$};
		\node [style=map] (27) at (5, 0) {$R_y(\theta_{1,y})$};
		\node [style=map] (28) at (5, 2) {$R_z(\theta_{1,z})$};
		\node [style=none] (29) at (11, -3.75) {};
		\node [style=none] (30) at (11, 3.5) {};
		\node [style=label] (31) at (11, 4) {$\hilbH_n$};
		\node [style=kpoint] (32) at (11, -4) {$0$};
		\node [style=map] (33) at (11, -2) {$R_x(\theta_{n,x})$};
		\node [style=map] (34) at (11, 0) {$R_y(\theta_{n,y})$};
		\node [style=map] (35) at (11, 2) {$R_z(\theta_{n,z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {Encoder PQC};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=point] (4) at (-2, -1.75) {$\theta$};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-2, 1) {$\dots$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=label] (10) at (-3.75, 2.25) {$\hilbH_1$};
		\node [style=label] (11) at (-0.25, 2.25) {$\hilbH_n$};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (17) at (5, -1.5) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (8, 0) {$\dots$};
		\node [style=label] (22) at (5, 2.25) {$\hilbH_1$};
		\node [style=kpoint] (24) at (5, -1.75) {$0$};
		\node [style=map] (28) at (5, 0) {PQC$(\theta_1)$};
		\node [style=none] (29) at (11, -1.5) {};
		\node [style=none] (30) at (11, 1.75) {};
		\node [style=label] (31) at (11, 2.25) {$\hilbH_n$};
		\node [style=kpoint] (32) at (11, -1.75) {$0$};
		\node [style=map] (33) at (11, 0) {PQC$(\theta_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (17.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=label] (2) at (0, 2.25) {$\hilbH$};
		\node [style=kpoint] (3) at (0, -1.75) {$0$};
		\node [style=map] (4) at (0, 0) {PQC$(\theta)$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (5, -3.75) {};
		\node [style=none] (8) at (5, 3.5) {};
		\node [style=label] (9) at (5, 4) {$\hilbH$};
		\node [style=kpoint] (10) at (5, -4) {$0$};
		\node [style=map] (11) at (5, -2) {$R_x(\theta_{x})$};
		\node [style=map] (12) at (5, 0) {$R_y(\theta_{y})$};
		\node [style=map] (13) at (5, 2) {$R_z(\theta_{z})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (0, 0) {\ \ Concepts PQC \  \ };
		\node [style=none] (3) at (-2.5, -1.75) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (2.75, -1.75) {};
		\node [style=label] (7) at (4, -1.25) {Concept };
		\node [style=none] (9) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=label] (16) at (2, 1) {Classification};
		\node [style=label] (17) at (-2.5, -2.25) {$\hilbH_1$};
		\node [style=label] (18) at (1, -2.25) {$\hilbH_n$};
		\node [style=large map] (19) at (-8, 0) {$C$};
		\node [style=none] (20) at (-9.25, -1.75) {};
		\node [style=none] (21) at (-9.25, -0.5) {};
		\node [style=none] (25) at (-8, -1.25) {$\dots$};
		\node [style=none] (27) at (-6.75, -1.75) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=label] (33) at (-9.25, -2.25) {$\hilbH_1$};
		\node [style=label] (34) at (-6.75, -2.25) {$\hilbH_n$};
		\node [style=none] (35) at (-4.5, 0) {$=$};
		\node [style=copoint] (36) at (0, 2.25) {Yes};
		\node [style=point] (37) at (2.75, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90] (6.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.75, 0) {\ \ \ \ \ \ \ \ Concepts \ \ \ \ \  \ \ \ };
		\node [style=none] (1) at (7.25, -1.75) {};
		\node [style=none] (2) at (7.25, -0.5) {};
		\node [style=none] (3) at (12.5, -0.5) {};
		\node [style=none] (4) at (12.5, -1.75) {};
		\node [style=label] (5) at (13.75, -1.25) {Concept };
		\node [style=none] (6) at (9, -1.25) {$\dots$};
		\node [style=none] (7) at (7.25, 0.5) {};
		\node [style=none] (8) at (10.75, -1.75) {};
		\node [style=none] (9) at (10.75, -0.5) {};
		\node [style=none] (10) at (7.25, 1.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=none] (12) at (7.25, 1.5) {};
		\node [style=label] (14) at (7.25, -2.25) {$\hilbH_1$};
		\node [style=label] (15) at (10.75, -2.25) {$\hilbH_n$};
		\node [style=large map] (16) at (1.75, 0) {$C$};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (1.75, -1.25) {$\dots$};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=label] (22) at (0.5, -2.25) {$\hilbH_1$};
		\node [style=label] (23) at (3, -2.25) {$\hilbH_n$};
		\node [style=none] (24) at (5, 0) {$:=$};
		\node [style=copoint] (25) at (7.25, 1.75) {$0$};
		\node [style=point] (26) at (12.5, -2) {`$C$'};
		\node [style=none] (27) at (10.75, 0.75) {};
		\node [style=none] (28) at (10.75, 1.5) {};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (30) at (10.75, 1.5) {};
		\node [style=copoint] (31) at (10.75, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [in=-90, out=90] (4.center) to (3.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag7alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.5, 0) {\ \ \ \ \ Concept PQC \ \ \ \ \ };
		\node [style=none] (1) at (7, -1.75) {};
		\node [style=none] (2) at (7, -0.5) {};
		\node [style=none] (3) at (12.25, -0.5) {};
		\node [style=none] (4) at (12.25, -1.75) {};
		\node [style=label] (5) at (14.25, -1.25) {};
		\node [style=none] (6) at (8.75, -1.25) {$\dots$};
		\node [style=none] (7) at (7, 0.5) {};
		\node [style=none] (8) at (10.5, -1.75) {};
		\node [style=none] (9) at (10.5, -0.5) {};
		\node [style=none] (10) at (7, 1.5) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=label] (14) at (7, -2.25) {$\hilbH_1$};
		\node [style=label] (15) at (10.5, -2.25) {$\hilbH_n$};
		\node [style=large map] (16) at (1.75, 0) {$C$};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (1.75, -1.25) {$\dots$};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=label] (22) at (0.5, -2.25) {$\hilbH_1$};
		\node [style=label] (23) at (3, -2.25) {$\hilbH_n$};
		\node [style=none] (24) at (4.75, 0) {$:=$};
		\node [style=copoint] (25) at (7, 1.75) {$0$};
		\node [style=point] (26) at (12.25, -2) {$\thetac$};
		\node [style=none] (27) at (10.5, 0.75) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (10.5, 1.5) {};
		\node [style=copoint] (31) at (10.5, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (1.center);
		\draw [in=-90, out=90] (4.center) to (3.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {Concept PQC};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=label] (9) at (-1.75, 2.25) {$\hilbH_1$};
		\node [style=label] (10) at (1.75, 2.25) {$\hilbH_n$};
		\node [style=none] (11) at (4.75, 0) {$=$};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (13) at (8.5, 1.75) {};
		\node [style=none] (14) at (11.5, 0) {$\dots$};
		\node [style=label] (15) at (8.5, 2.25) {$\hilbH_1$};
		\node [style=map] (17) at (8.5, 0) {PQC($C_1$)};
		\node [style=none] (18) at (14.5, -1.5) {};
		\node [style=none] (19) at (14.5, 1.75) {};
		\node [style=label] (20) at (14.5, 2.25) {$\hilbH_n$};
		\node [style=map] (22) at (14.5, 0) {PQC($C_n$)};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (0, -0.75) {$\dots$};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=label] (28) at (-1.75, -1.75) {$\hilbH_1$};
		\node [style=label] (29) at (1.75, -1.75) {$\hilbH_n$};
		\node [style=label] (34) at (8.5, -2) {$\hilbH_1$};
		\node [style=label] (35) at (14.5, -2) {$\hilbH_n$};
		\node [style=none] (36) at (2.75, 0) {};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=point] (38) at (2.75, -1.5) {`$C$'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=-90, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=label] (2) at (-2.25, 2.25) {$\hilbH$};
		\node [style=map] (3) at (-2.25, 0) {PQC($C$)};
		\node [style=label] (4) at (-2.25, -2) {$\hilbH$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2.25, -3.75) {};
		\node [style=none] (7) at (2.25, 3.5) {};
		\node [style=label] (8) at (2.25, 4) {$\hilbH$};
		\node [style=map] (10) at (2.25, -2) {$R_z(\theta_{C,z})$};
		\node [style=map] (11) at (2.25, 0) {$R_y(\theta_{C_y})$};
		\node [style=map] (12) at (2.25, 2) {$R_x(\theta_{C,x})$};
		\node [style=label] (13) at (2.25, -4.25) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-1.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0.5) {$\omega$};
		\node [style=upground] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (3.25, 0) {$1$};
		\node [style=label] (4) at (-0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-state_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$\omega$};
		\node [style=upground] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, -0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (6.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=label] (2) at (-1.5, -1) {$X \otimes Y$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=label] (6) at (1.5, -1) {$X$};
		\node [style=upground] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=label] (9) at (2.75, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (1) at (6.5, 0.75) {};
		\node [style=none] (2) at (6.5, -0.5) {};
		\node [style=label] (3) at (6.5, -1) {$I$};
		\node [style=none] (4) at (8, 0) {$=$};
		\node [style=whitedot] (5) at (13.75, 0) {};
		\node [style=none] (6) at (13.75, -0.75) {};
		\node [style=none] (7) at (13, 0.75) {};
		\node [style=none] (8) at (14.5, 0.75) {};
		\node [style=none] (9) at (14.5, 0.75) {};
		\node [style=none] (10) at (11.5, 0) {$=$};
		\node [style=label] (11) at (13.75, -1.25) {$I$};
		\node [style=label] (12) at (13, 1.25) {$I$};
		\node [style=label] (13) at (14.5, 1.25) {$I$};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (10.5, 1) {};
		\node [style=none] (16) at (10.5, -0.75) {};
		\node [style=none] (17) at (9, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
		\draw [bend left=45] (5) to (7.center);
		\draw [bend right=45] (5) to (8.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discI.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (1) at (6.5, 0.75) {};
		\node [style=none] (2) at (6.5, -0.5) {};
		\node [style=label] (3) at (6.5, -1) {$I$};
		\node [style=none] (4) at (8, 0) {$=$};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (10.5, 1) {};
		\node [style=none] (16) at (10.5, -0.75) {};
		\node [style=none] (17) at (9, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discrete-quant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$\Prob$};
		\node [style=none] (1) at (-3, 0) {$X$};
		\node [style=none] (5) at (2, 0.75) {Discretize};
		\node [style=none] (6) at (7, 1) {$\Class$};
		\node [style=none] (7) at (7, 0) {$D(X)$};
		\node [style=none] (8) at (7, -1) {Finite set};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (14) at (12, 0.75) {Basis quantization};
		\node [style=none] (15) at (17.75, 1) {$\Quant{}$};
		\node [style=none] (16) at (17.75, 0) {$(\hilbH_{D(X)}, \tinycomult[whitedot] \  )$};
		\node [style=none] (17) at (17.75, -1) {Hilbert space with};
		\node [style=none] (18) at (14, 0) {};
		\node [style=none] (19) at (10.25, 0) {};
		\node [style=none] (20) at (17.75, -1.75) {chosen basis};
		\node [style=none] (21) at (-3, -1) {Measurable};
		\node [style=none] (22) at (-3, -1.75) {space};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (10.center) to (9.center);
		\draw [style={arrow=.99}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect-implement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0.5) {$a$};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=label] (2) at (-2.25, -1.25) {$\hilbH$};
		\node [style=label] (3) at (-0.5, 0) {$=$};
		\node [style=medium map] (4) at (2.25, 0) {$U$};
		\node [style=upground] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=label] (9) at (1.5, -2.25) {$\hilbH$};
		\node [style=label] (10) at (3.75, -1.25) {$Q$};
		\node [style=map] (11) at (3, -2) {$0$};
		\node [style=map] (12) at (3, 2) {$0$};
		\node [style=label] (13) at (0.75, 1) {$\hilbH$};
		\node [style=label] (14) at (3.75, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-2.5, 0) {};
		\node [style=decompflip] (1) at (4.75, 0) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=upground] (3) at (-2.5, 1) {};
		\node [style=upground] (8) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, -1) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (6.5, 0) {$\leq$};
		\node [style=upground] (15) at (7.75, 1) {};
		\node [style=none] (16) at (7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (8) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (0, -0.75) {};
		\node [style=decompflip] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=label] (4) at (0, -2.25) {$A$};
		\node [style=label] (6) at (0, 2.25) {$A$};
		\node [style=label] (7) at (-1.25, 0) {$B$};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=label] (13) at (3.5, -2.25) {$A$};
		\node [style=label] (14) at (3.5, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (0, -1) {};
		\node [style=decompflip] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=label] (4) at (0, -2.5) {$X$};
		\node [style=label] (6) at (0, 2.5) {$X$};
		\node [style=label] (7) at (-1.25, 0) {$Y$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=label] (13) at (3.5, -2.5) {$X$};
		\node [style=label] (14) at (3.5, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (0, -0.75) {};
		\node [style=decomp] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=label] (4) at (0, -2.25) {$B$};
		\node [style=label] (6) at (0, 2.25) {$B$};
		\node [style=label] (7) at (-1.25, 0) {$A$};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=label] (13) at (3.5, -2.25) {$B$};
		\node [style=label] (14) at (3.5, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-2, 0) {};
		\node [style=decompflip] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=label] (4) at (-2, -1.5) {$X$};
		\node [style=label] (5) at (3.75, -1.5) {$Y$};
		\node [style=label] (6) at (3.75, 1.5) {$X$};
		\node [style=label] (7) at (-2, 1.5) {$Y$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-state-eff-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (0, -1) {$\psi$};
		\node [style=decompflip] (1) at (0, 1) {$\psi$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=label] (7) at (-1.25, 0) {$Y$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.75, 0) {$=$};
		\node [style=none] (11) at (3.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-state-eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-2, 0) {};
		\node [style=decompflip] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=label] (4) at (-2, -1.5) {$X$};
		\node [style=label] (5) at (3.75, -1.5) {$Y$};
		\node [style=label] (6) at (3.75, 1.5) {$X$};
		\node [style=label] (7) at (-2, 1.5) {$Y$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (0, -1) {$\psi$};
		\node [style=decompflip] (1) at (0, 1) {$\psi$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (3.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (0, 0.75) {$\dots$};
		\node [style=label] (7) at (-1, 1.75) {$Z_1$};
		\node [style=label] (8) at (1, 1.75) {$Z_n$};
		\node [style=label] (9) at (0, -1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-general-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=large map] (2) at (0, 0) {Encoder PQC};
		\node [style=label] (3) at (-1.75, 2) {$\Ha$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=label] (7) at (2, 2) {$\Hd$};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (6, -1.25) {};
		\node [style=none] (12) at (6, 1.5) {};
		\node [style=map] (13) at (6, 0) {$U(\theta_1)$};
		\node [style=label] (14) at (6, 2) {$\Ha$};
		\node [style=none] (16) at (12.75, -1.25) {};
		\node [style=none] (17) at (12.75, 1.5) {};
		\node [style=label] (18) at (12.75, 2) {$\Hd$};
		\node [style=map] (20) at (12.75, 0) {$U(\theta_4)$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=point] (25) at (0, -1.25) {$\theta$};
		\node [style=point] (26) at (6, -1.5) {$0$};
		\node [style=point] (27) at (12.75, -1.5) {$0$};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=label] (30) at (-0.5, 2) {$\Hb$};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=label] (33) at (0.75, 2) {$\Hc$};
		\node [style=none] (34) at (8.25, -1.25) {};
		\node [style=none] (35) at (8.25, 1.5) {};
		\node [style=map] (36) at (8.25, 0) {$U(\theta_2)$};
		\node [style=label] (37) at (8.25, 2) {$\Hb$};
		\node [style=point] (38) at (8.25, -1.5) {$0$};
		\node [style=none] (39) at (10.5, -1.25) {};
		\node [style=none] (40) at (10.5, 1.5) {};
		\node [style=map] (41) at (10.5, 0) {$U(\theta_3)$};
		\node [style=label] (42) at (10.5, 2) {$\Hc$};
		\node [style=point] (43) at (10.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=large map] (2) at (0.5, 0) {Encoder PQC};
		\node [style=label] (3) at (-1, 2) {$\hilbH_1$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=label] (7) at (2, 2) {$\hilbH_n$};
		\node [style=none] (10) at (3.75, 0) {$=$};
		\node [style=none] (11) at (6.5, -1.25) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=map] (13) at (6.5, 0) {$U(\theta_1)$};
		\node [style=label] (14) at (6.5, 2) {$\hilbH_1$};
		\node [style=none] (16) at (11.5, -1.25) {};
		\node [style=none] (17) at (11.5, 1.5) {};
		\node [style=label] (18) at (11.5, 2) {$\hilbH_n$};
		\node [style=map] (20) at (11.5, 0) {$U(\theta_n)$};
		\node [style=none] (21) at (9, 0) {$\dots$};
		\node [style=none] (22) at (0.5, 1.25) {$\dots$};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=point] (25) at (0.5, -1.25) {$\theta$};
		\node [style=point] (26) at (6.5, -1.5) {$0$};
		\node [style=point] (27) at (11.5, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-concept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0.75) {$C$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=label] (5) at (-2.5, -1.25) {$Z$};
		\node [style=none] (7) at (-0.5, 0) {$\neq$};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (3.75, 0.25) {};
		\node [style=none] (13) at (2.75, 1) {$\dots$};
		\node [style=decompwide] (15) at (2.75, 0) {};
		\node [style=map] (16) at (1.75, 2) {$C_1$};
		\node [style=map] (17) at (3.75, 2) {$C_n$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=label] (20) at (2.75, -2) {$Z$};
		\node [style=label] (21) at (1, 0.75) {$Z_1$};
		\node [style=label] (22) at (4.5, 0.75) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.75, 0.75) {$C$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=label] (5) at (-2.5, -1.25) {$A$};
		\node [style=label] (6) at (-1, -1.25) {$B$};
		\node [style=none] (7) at (1, 0) {$\neq$};
		\node [style=map] (8) at (3, 0.5) {$a$};
		\node [style=map] (9) at (4.25, 0.5) {$b$};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (4.25, -0.75) {};
		\node [style=label] (12) at (3, -1.25) {$A$};
		\node [style=label] (13) at (4.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-effect2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (1.25, 0.5) {$\psi$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=label] (5) at (0.25, -1.5) {$\hilbH_1$};
		\node [style=label] (6) at (2.25, -1.5) {$\hilbH_n$};
		\node [style=none] (7) at (4, 0) {$\neq$};
		\node [style=copoint] (8) at (6, 0.5) {$\psi_1$};
		\node [style=copoint] (9) at (8.5, 0.5) {$\psi_n$};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (8.5, -0.75) {};
		\node [style=label] (12) at (6, -1.25) {$\hilbH_1$};
		\node [style=label] (13) at (8.5, -1.25) {$\hilbH_n$};
		\node [style=none] (14) at (7.25, -0.25) {$\dots$};
		\node [style=none] (15) at (1.25, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-state-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (-1, -0.5) {$\psi$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=label] (5) at (-2, 1.5) {$\hilbH_1$};
		\node [style=label] (6) at (0, 1.5) {$\hilbH_n$};
		\node [style=none] (7) at (1.75, 0) {$\neq$};
		\node [style=point] (8) at (3.75, -0.5) {$\psi_1$};
		\node [style=point] (9) at (6.25, -0.5) {$\psi_n$};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=label] (12) at (3.75, 1.25) {$\hilbH_1$};
		\node [style=label] (13) at (6.25, 1.25) {$\hilbH_n$};
		\node [style=none] (14) at (5, 0.25) {$\dots$};
		\node [style=none] (15) at (-1, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/entangled-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, -0.5) {$\omega$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=label] (5) at (-1.75, 1.5) {$A$};
		\node [style=label] (6) at (-0.25, 1.5) {$B$};
		\node [style=none] (7) at (1.75, 0) {$\neq$};
		\node [style=map] (8) at (3.75, -0.5) {$a$};
		\node [style=map] (9) at (5, -0.5) {$b$};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=label] (12) at (3.75, 1.25) {$A$};
		\node [style=label] (13) at (5, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-decohere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=label] (4) at (-3, -1.5) {$C$};
		\node [style=label] (5) at (-3, 1.5) {$T$};
		\node [style=map] (6) at (-3, 0) {$g$};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=greydot] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=upground] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (0.25, 1.75) {};
		\node [style=map] (13) at (0.25, 0.75) {$f$};
		\node [style=label] (14) at (1, -2) {$C$};
		\node [style=label] (15) at (0.25, 2.25) {$T$};
		\node [style=none] (16) at (3.75, 0) {$=$};
		\node [style=none] (18) at (5.75, -2) {};
		\node [style=map] (19) at (5.75, 0.75) {$S$};
		\node [style=none] (21) at (5.75, 2) {};
		\node [style=label] (23) at (5.75, -2.5) {$C$};
		\node [style=label] (24) at (5.75, 2.5) {$T$};
		\node [style=map] (25) at (5.75, -0.75) {$Y$};
		\node [style=none] (26) at (7, 0) {$+$};
		\node [style=none] (27) at (8.25, -2) {};
		\node [style=map] (28) at (8.25, 0.75) {$B$};
		\node [style=none] (29) at (8.25, 2) {};
		\node [style=label] (30) at (8.25, -2.5) {$C$};
		\node [style=label] (31) at (8.25, 2.5) {$T$};
		\node [style=map] (32) at (8.25, -0.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (0.center);
		\draw (9.center) to (8);
		\draw [bend left=45] (8) to (10.center);
		\draw [bend right=45] (8) to (11);
		\draw (12.center) to (10.center);
		\draw (21.center) to (19);
		\draw (25) to (18.center);
		\draw (29.center) to (28);
		\draw (32) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/geom-quant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$\ConSp$};
		\node [style=none] (1) at (-3, 0) {$Z \subseteq \mathbb{R}^n$};
		\node [style=none] (2) at (-3, -1) {Convex space};
		\node [style=none] (5) at (3, 0.75) {Geometric quantization};
		\node [style=none] (6) at (9.5, 1) {$\Quant{}$};
		\node [style=none] (7) at (9.5, 0) {$\hilbH_Z = \mathbb{C}^n$};
		\node [style=none] (8) at (9.5, -1) {Hilbert space};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=map] (2) at (-3, 0) {$\id{A}$};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=label] (7) at (-3, -1.5) {$A$};
		\node [style=label] (8) at (-0.25, -1.5) {$A$};
		\node [style=label] (9) at (-0.25, 1.25) {$A$};
		\node [style=label] (10) at (-3, 1.25) {$A$};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=map] (13) at (3.5, 0) {$g \circ f$};
		\node [style=none] (14) at (5.25, 0) {$=$};
		\node [style=none] (15) at (6.75, -2) {};
		\node [style=none] (16) at (6.75, 2) {};
		\node [style=label] (17) at (3.5, -1.5) {$A$};
		\node [style=label] (18) at (6.75, -2.5) {$A$};
		\node [style=label] (19) at (6.75, 2.25) {$C$};
		\node [style=label] (20) at (3.5, 1.25) {$C$};
		\node [style=map] (21) at (6.75, -1) {$f$};
		\node [style=map] (22) at (6.75, 1) {$g$};
		\node [style=label] (23) at (7.25, 0) {$B$};
		\node [style=none] (24) at (11.75, -1) {};
		\node [style=none] (25) at (11.75, 1) {};
		\node [style=map] (26) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (27) at (11.75, -1.5) {$A \otimes B$};
		\node [style=label] (28) at (11.75, 1.5) {$C \otimes D$};
		\node [style=none] (29) at (13.5, 0) {$=$};
		\node [style=none] (30) at (15, -1) {};
		\node [style=none] (31) at (15, 1) {};
		\node [style=map] (32) at (15, 0) {$f$};
		\node [style=label] (33) at (15, -1.5) {$A$};
		\node [style=label] (34) at (15, 1.25) {$C$};
		\node [style=none] (35) at (16.5, -1) {};
		\node [style=none] (36) at (16.5, 1) {};
		\node [style=map] (37) at (16.5, 0) {$g$};
		\node [style=label] (38) at (16.5, -1.5) {$B$};
		\node [style=label] (39) at (16.5, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-atom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.75) {$z$};
		\node [style=map] (1) at (0, 0.75) {$z$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=label] (4) at (0, 2.25) {$Z$};
		\node [style=label] (5) at (0, -2.25) {$Z$};
		\node [style=none] (6) at (1.5, 0) {$\leq$};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=label] (11) at (2.75, 2) {$Z$};
		\node [style=label] (12) at (2.75, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=map] (2) at (0.5, 0) {$\id{A}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=label] (6) at (0.5, -1.5) {$A$};
		\node [style=label] (7) at (3.25, -1.5) {$A$};
		\node [style=label] (8) at (3.25, 1.25) {$A$};
		\node [style=label] (9) at (0.5, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/image-condn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {};
		\node [style=medium map] (1) at (-3, 0) {$f$};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=label] (8) at (-3.75, 1.75) {$R$};
		\node [style=label] (9) at (-2.25, 1.75) {$L$};
		\node [style=label] (10) at (-3, -1.75) {$P$};
		\node [style=none] (26) at (-0.75, 0) {$=$};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=whitedot] (28) at (2, -0.25) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (3, 0.75) {};
		\node [style=map] (31) at (1, 1.25) {$f_R$};
		\node [style=map] (32) at (3, 1.25) {$f_L$};
		\node [style=none] (33) at (1, 2.25) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=label] (35) at (1, 2.75) {$R$};
		\node [style=label] (36) at (3, 2.75) {$L$};
		\node [style=label] (38) at (2, -1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw (27.center) to (28);
		\draw (33.center) to (29.center);
		\draw (34.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instance-concept-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 6) {};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=map] (2) at (6.5, 4.75) {$\RXC{1}$};
		\node [style=map] (3) at (6.5, 3) {$\RYC{1}$};
		\node [style=map] (4) at (6.5, 1.25) {$\RZC{1}$};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (7) at (12, 0) {};
		\node [style=none] (8) at (14.75, 0) {};
		\node [style=none] (9) at (14.75, 6) {};
		\node [style=none] (10) at (14.75, 0) {};
		\node [style=none] (11) at (9.25, 6) {};
		\node [style=none] (12) at (9.25, 0) {};
		\node [style=none] (13) at (12, 6) {};
		\node [style=none] (14) at (12, 0) {};
		\node [style=map] (15) at (9.25, 4.75) {$\RXC{2}$};
		\node [style=map] (16) at (9.25, 3) {$\RYC{2}$};
		\node [style=map] (17) at (9.25, 1.25) {$\RZC{2}$};
		\node [style=map] (18) at (12, 4.75) {$\RXC{3}$};
		\node [style=map] (19) at (12, 3) {$\RYC{3}$};
		\node [style=map] (20) at (12, 1.25) {$\RZC{3}$};
		\node [style=map] (21) at (14.75, 4.75) {$\RXC{4}$};
		\node [style=map] (22) at (14.75, 3) {$\RYC{4}$};
		\node [style=map] (23) at (14.75, 1.25) {$\RZC{4}$};
		\node [style=copoint] (24) at (6.5, 6.25) {$0$};
		\node [style=copoint] (25) at (9.25, 6.25) {$0$};
		\node [style=copoint] (26) at (12, 6.25) {$0$};
		\node [style=copoint] (27) at (14.75, 6.25) {$0$};
		\node [style=none] (28) at (4, 0) {$=$};
		\node [style=wide copoint] (29) at (1.25, 1.75) {$C$};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (6.5, -6) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=map] (40) at (6.5, -4.75) {$\RX{1}$};
		\node [style=map] (41) at (6.5, -3) {$\RY{1}$};
		\node [style=map] (42) at (6.5, -1.25) {$\RZ{1}$};
		\node [style=none] (43) at (6.5, 0) {};
		\node [style=none] (44) at (9.25, 0) {};
		\node [style=none] (45) at (12, 0) {};
		\node [style=none] (46) at (14.75, 0) {};
		\node [style=none] (47) at (14.75, -6) {};
		\node [style=none] (48) at (14.75, 0) {};
		\node [style=none] (49) at (9.25, -6) {};
		\node [style=none] (50) at (9.25, 0) {};
		\node [style=none] (51) at (12, -6) {};
		\node [style=none] (52) at (12, 0) {};
		\node [style=map] (53) at (9.25, -4.75) {$\RX{2}$};
		\node [style=map] (54) at (9.25, -3) {$\RY{2}$};
		\node [style=map] (55) at (9.25, -1.25) {$\RZ{2}$};
		\node [style=map] (56) at (12, -4.75) {$\RX{3}$};
		\node [style=map] (57) at (12, -3) {$\RY{3}$};
		\node [style=map] (58) at (12, -1.25) {$\RZ{3}$};
		\node [style=map] (59) at (14.75, -4.75) {$\RX{4}$};
		\node [style=map] (60) at (14.75, -3) {$\RY{4}$};
		\node [style=map] (61) at (14.75, -1.25) {$\RZ{4}$};
		\node [style=point] (62) at (6.5, -6.25) {$0$};
		\node [style=point] (63) at (9.25, -6.25) {$0$};
		\node [style=point] (64) at (12, -6.25) {$0$};
		\node [style=point] (65) at (14.75, -6.25) {$0$};
		\node [style=wide point] (67) at (1.25, -1.75) {$z$};
		\node [style=none] (68) at (1, -1.5) {};
		\node [style=none] (69) at (2, -1.5) {};
		\node [style=none] (70) at (1.5, -1.5) {};
		\node [style=none] (71) at (0.5, -1.5) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (0.5, 0) {};
		\node [style=none] (76) at (-0.5, 0) {};
		\node [style=none] (77) at (3, 0) {};
		\node [style=none] (78) at (5.5, 0) {};
		\node [style=none] (79) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (33.center) to (37.center);
		\draw [style=thick] (30.center) to (34.center);
		\draw [style=thick] (32.center) to (36.center);
		\draw [style=thick] (31.center) to (35.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (48.center) to (47.center);
		\draw [style=thick] (50.center) to (49.center);
		\draw [style=thick] (52.center) to (51.center);
		\draw [style=thick] (71.center) to (75.center);
		\draw [style=thick] (68.center) to (72.center);
		\draw [style=thick] (70.center) to (74.center);
		\draw [style=thick] (69.center) to (73.center);
		\draw [dash pattern=on 3pt off 3pt] (76.center) to (77.center);
		\draw [dash pattern=on 3pt off 3pt] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instance-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (1.5, 0.75) {$\dots$};
		\node [style=label] (7) at (0.5, 1.75) {$Z_1$};
		\node [style=label] (8) at (2.5, 1.75) {$Z_n$};
		\node [style=label] (9) at (4.75, 0) {$=$};
		\node [style=point] (10) at (1.5, -1.5) {$z$};
		\node [style=none] (12) at (7, -0.25) {};
		\node [style=none] (13) at (9, -0.25) {};
		\node [style=none] (14) at (7, 0.75) {};
		\node [style=none] (15) at (9, 0.75) {};
		\node [style=none] (16) at (8, 0.25) {$\dots$};
		\node [style=label] (17) at (7, 1.25) {$Z_1$};
		\node [style=label] (18) at (9, 1.25) {$Z_n$};
		\node [style=point] (19) at (7, -0.5) {$z_1$};
		\node [style=point] (20) at (9, -0.5) {$z_n$};
		\node [style=label] (21) at (0.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (0);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instance.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.75, -0.75) {CNN};
		\node [style=map] (1) at (3.75, 0.75) {Encoder PQC};
		\node [style=none] (3) at (3.75, -2) {};
		\node [style=none] (4) at (3.75, -1) {};
		\node [style=map] (5) at (3.75, -2.25) {$X$};
		\node [style=none] (6) at (3.75, -0.25) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, 2.25) {};
		\node [style=label] (15) at (3.75, 2) {$\dots$};
		\node [style=none] (17) at (5.25, 1.25) {};
		\node [style=none] (18) at (5.25, 2.25) {};
		\node [style=label] (23) at (2.25, 2.75) {$\hilbH_1$};
		\node [style=label] (24) at (5.25, 2.75) {$\hilbH_n$};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=wide point] (26) at (-2.75, -0.75) {$z$};
		\node [style=none] (27) at (-3.5, -0.5) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=label] (29) at (-2.75, 0.25) {$\dots$};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=label] (32) at (-3.5, 1.5) {$\hilbH_1$};
		\node [style=label] (33) at (-2, 1.5) {$\hilbH_n$};
		\node [style=none] (34) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (28.center) to (27.center);
		\draw [style=thick] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 0) {$\dots$};
		\node [style=label] (7) at (-2, 0) {$Z_1$};
		\node [style=label] (8) at (2, 0) {$Z_n$};
		\node [style=label] (9) at (0, -2.5) {$Z$};
		\node [style=decompwideflip] (10) at (0, 1) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=label] (18) at (0, 2.75) {$Z$};
		\node [style=none] (19) at (3.5, 0) {$=$};
		\node [style=none] (20) at (5.25, 1.25) {};
		\node [style=none] (21) at (5.25, -1) {};
		\node [style=label] (22) at (5.25, 1.75) {$Z$};
		\node [style=label] (23) at (5.25, -1.5) {$Z$};
		\node [style=none] (26) at (11, -2.25) {};
		\node [style=none] (27) at (13, -2.25) {};
		\node [style=none] (28) at (11, -1) {};
		\node [style=none] (29) at (13, -1) {};
		\node [style=none] (30) at (12, -1.75) {$\dots$};
		\node [style=label] (31) at (11, -2.75) {$Z_1$};
		\node [style=label] (32) at (13, 2.75) {$Z_n$};
		\node [style=decompwideflip] (34) at (12, -0.75) {};
		\node [style=none] (37) at (14.75, 0) {$=$};
		\node [style=none] (42) at (11, 2.25) {};
		\node [style=none] (43) at (13, 2.25) {};
		\node [style=none] (44) at (11, 1) {};
		\node [style=none] (45) at (13, 1) {};
		\node [style=none] (46) at (12, 1.75) {$\dots$};
		\node [style=label] (47) at (11, 2.75) {$Z_1$};
		\node [style=decompwide] (48) at (12, 0.75) {};
		\node [style=none] (49) at (12, -0.5) {};
		\node [style=label] (50) at (13, -2.75) {$Z_n$};
		\node [style=none] (51) at (16.5, -1) {};
		\node [style=none] (52) at (18.5, -1) {};
		\node [style=none] (53) at (16.5, -1) {};
		\node [style=none] (54) at (18.5, 1) {};
		\node [style=label] (56) at (16.5, -1.5) {$Z_1$};
		\node [style=label] (57) at (18.5, 1.5) {$Z_n$};
		\node [style=none] (60) at (16.5, 1) {};
		\node [style=none] (61) at (18.5, 1) {};
		\node [style=none] (62) at (16.5, -1) {};
		\node [style=none] (63) at (18.5, 1) {};
		\node [style=none] (64) at (17.5, 0) {$\dots$};
		\node [style=label] (65) at (16.5, 1.5) {$Z_1$};
		\node [style=label] (68) at (18.5, -1.5) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (0);
		\draw (17.center) to (10);
		\draw (21.center) to (20.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (49.center) to (48);
		\draw (54.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw (63.center) to (61.center);
		\draw (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lightness-condn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=whitedot] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=map] (16) at (1.5, 0.75) {$f_L$};
		\node [style=map] (17) at (3.5, 0.75) {$f_L$};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=label] (20) at (1.5, 2.25) {$L$};
		\node [style=label] (21) at (3.5, 2.25) {$L$};
		\node [style=label] (22) at (2.5, -1.75) {$P$};
		\node [style=none] (23) at (-2.25, -1.25) {};
		\node [style=whitedot] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-3.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=map] (28) at (-2.25, -0.25) {$f_L$};
		\node [style=none] (29) at (-3.25, 1.75) {};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style=label] (31) at (-3.25, 2.25) {$L$};
		\node [style=label] (32) at (-1.25, 2.25) {$L$};
		\node [style=label] (33) at (-2.25, -1.75) {$P$};
		\node [style=none] (34) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (12.center) to (13);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw [bend right=45] (25.center) to (24);
		\draw [bend right=45] (24) to (26.center);
		\draw (23.center) to (24);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=upground] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=label] (5) at (-0.75, 1.75) {$B$};
		\node [style=label] (6) at (1.25, 1) {$C$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonsep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$C$};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=label] (5) at (-2, -1.75) {$Z$};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (2.25, 1.5) {$C_1$};
		\node [style=map] (9) at (3.75, 1.5) {$C_2$};
		\node [style=map] (10) at (6.75, 1.5) {$C_3$};
		\node [style=map] (11) at (8.25, 1.5) {$C_4$};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=none] (14) at (6.75, 0.25) {};
		\node [style=none] (15) at (8.25, 0.25) {};
		\node [style=none] (20) at (5.25, 0) {$+$};
		\node [style=decompwide] (21) at (3, 0) {};
		\node [style=decompwide] (22) at (7.5, 0) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (7.5, -0.5) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=none] (26) at (7.5, -1.25) {};
		\node [style=label] (27) at (3, -1.75) {$Z$};
		\node [style=label] (28) at (7.5, -1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonsepsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.75, 0.75) {$C$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=label] (5) at (-2.5, -1) {$Z$};
		\node [style=label] (6) at (-1, -1) {$W$};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (1.75, 0.5) {$a$};
		\node [style=map] (9) at (3, 0.5) {$b$};
		\node [style=map] (10) at (5.5, 0.5) {$c$};
		\node [style=map] (11) at (6.75, 0.5) {$d$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (6.75, -0.5) {};
		\node [style=label] (16) at (1.75, -1) {$Z$};
		\node [style=label] (17) at (3, -1) {$W$};
		\node [style=label] (18) at (5.5, -1) {$Z$};
		\node [style=label] (19) at (6.75, -1) {$W$};
		\node [style=none] (20) at (4.25, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (11);
		\draw (14.center) to (10);
		\draw (13.center) to (9);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.75, 0) {$f$};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (-6.75, 1) {};
		\node [style=none] (3) at (-5.5, 0) {$\leq$};
		\node [style=map] (4) at (-4, 0) {$g$};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-1.5, 0) {$\iff$};
		\node [style=map] (8) at (1, 0) {$g$};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2.25, 0) {$=$};
		\node [style=map] (12) at (3.5, 0) {$f$};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (4.5, 0) {$+$};
		\node [style=map] (16) at (5.5, 0) {$h$};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=none] (18) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order-on-instances.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$C$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=label] (3) at (1.25, 0) {$\leq$};
		\node [style=map] (4) at (2.5, 0.5) {$D$};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=point] (6) at (0, -1) {$z$};
		\node [style=point] (7) at (2.5, -1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order-on-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$C$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=label] (3) at (1.25, 0) {$\leq$};
		\node [style=map] (4) at (2.5, 0.5) {$D$};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=map] (6) at (0, -1) {$\rho$};
		\node [style=map] (7) at (2.5, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$C$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=label] (2) at (0, -1.25) {$Z$};
		\node [style=label] (3) at (1.25, 0) {$\leq$};
		\node [style=map] (4) at (2.5, 0.5) {$D$};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=label] (6) at (2.5, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/order2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$C$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=label] (2) at (0, -1.25) {$Z$};
		\node [style=label] (3) at (1.25, 0) {$\leq_I$};
		\node [style=map] (4) at (2.5, 0.5) {$D$};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=label] (6) at (2.5, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ordering-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$C$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=label] (2) at (1.75, 0) {$\leq$};
		\node [style=map] (3) at (3, 0.5) {$D$};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=map] (5) at (0.5, -1) {$\rho$};
		\node [style=map] (6) at (3, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 1) {$E$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=map] (5) at (-3.25, -1) {$+$};
		\node [style=map] (6) at (-1.75, -1) {$-$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-3.75, -2.5) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=label] (6) at (0.5, 1.5) {$y$};
		\node [style=label] (7) at (-3.25, -1.5) {$x$};
		\node [style=label] (8) at (-3.75, 2.5) {\text{Colour}};
		\node [style=label] (9) at (0, -2.5) {\text{Taste}};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (10.center);
		\draw [style=dashed] (10.center) to (5.center);
		\draw [style=dashed] (5.center) to (11.center);
		\draw [style=dashed] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-3.75, -2.5) {};
		\node [style=none] (4) at (-3, -1.25) {\ding{53}};
		\node [style=none] (5) at (0, 1.25) {\ding{53}};
		\node [style=label] (6) at (0, 0.5) {y, s};
		\node [style=label] (7) at (-3, -0.5) {g, b};
		\node [style=label] (8) at (-3.75, 2.5) {\text{Colour}};
		\node [style=label] (9) at (0, -2.5) {\text{Taste}};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pic3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-3.75, -2.5) {};
		\node [style=none] (4) at (-3, -1.25) {\ding{53}};
		\node [style=none] (5) at (0, 1.25) {\ding{53}};
		\node [style=label] (6) at (0, 0.5) {y, s};
		\node [style=label] (7) at (-3, -0.5) {g, b};
		\node [style=label] (8) at (-3.75, 2.5) {\text{Colour}};
		\node [style=label] (9) at (0, -2.5) {\text{Taste}};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=map] (1) at (2.5, 0) {$g$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (1.25, 0) {$\leq$};
		\node [style=label] (7) at (0, 1.5) {$Y$};
		\node [style=label] (8) at (2.5, 1.5) {$Y$};
		\node [style=label] (9) at (2.5, -1.5) {$X$};
		\node [style=label] (10) at (0, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-conc-instance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (1.5, 0.75) {$\dots$};
		\node [style=label] (9) at (4.5, 0) {$=$};
		\node [style=point] (10) at (1.5, -1.25) {$z$};
		\node [style=none] (11) at (6.5, -0.25) {};
		\node [style=none] (12) at (8.5, -0.25) {};
		\node [style=none] (13) at (6.5, 0.75) {};
		\node [style=none] (14) at (8.5, 0.75) {};
		\node [style=none] (15) at (7.5, 0.25) {$\dots$};
		\node [style=point] (18) at (6.5, -0.5) {$z_1$};
		\node [style=point] (19) at (8.5, -0.5) {$z_n$};
		\node [style=map] (22) at (0.5, 1.5) {$C_1$};
		\node [style=map] (23) at (2.5, 1.5) {$C_n$};
		\node [style=map] (24) at (6.5, 1) {$C_1$};
		\node [style=map] (25) at (8.5, 1) {$C_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (0);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-points.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0.75) {$C$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=label] (5) at (-2.5, -1.25) {$Z$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (3.75, 0.25) {};
		\node [style=none] (13) at (2.75, 1) {$\dots$};
		\node [style=decompwide] (15) at (2.75, 0) {};
		\node [style=copoint] (16) at (1.75, 1.75) {$z_1$};
		\node [style=copoint] (17) at (3.75, 1.75) {$z_n$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=label] (20) at (2.75, -2) {$Z$};
		\node [style=label] (21) at (1, 0.75) {$Z_1$};
		\node [style=label] (22) at (4.5, 0.75) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prodab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=map] (2) at (0.75, -0.5) {$b$};
		\node [style=map] (3) at (-0.5, -0.5) {$a$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=label] (6) at (-0.5, 1) {$A$};
		\node [style=label] (7) at (0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prodcd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=map] (2) at (0.75, -0.5) {$d$};
		\node [style=map] (3) at (-0.5, -0.5) {$c$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=label] (6) at (-0.5, 1) {$A$};
		\node [style=label] (7) at (0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product-concept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0.75) {$C$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=label] (5) at (-2.5, -1.25) {$Z$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (3.75, 0.25) {};
		\node [style=none] (13) at (2.75, 1) {$\dots$};
		\node [style=decompwide] (15) at (2.75, 0) {};
		\node [style=map] (16) at (1.75, 2) {$C_1$};
		\node [style=map] (17) at (3.75, 2) {$C_n$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=label] (20) at (2.75, -2) {$Z$};
		\node [style=label] (21) at (1, 0.75) {$Z_1$};
		\node [style=label] (22) at (4.5, 0.75) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$P$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=label] (2) at (0.5, -1.5) {$Z$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {$:=$};
		\node [style=map] (6) at (3.5, 0) {$P$};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=label] (8) at (3.5, -1.5) {$Z$};
		\node [style=upground] (9) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
		\draw (7.center) to (6);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-on-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$P$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=map] (3) at (0, -1.25) {$\psi$};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=map] (6) at (3, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$P$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=upground] (3) at (0, 1.25) {};
		\node [style=map] (4) at (0, -1.25) {$\psi$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (6) at (2.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projec-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, -0.75) {};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=decomp] (2) at (1.25, 0.75) {};
		\node [style=label] (3) at (1.25, 2.5) {$Z$};
		\node [style=label] (4) at (1.25, -2.25) {$Z$};
		\node [style=none] (5) at (1.25, 1.75) {};
		\node [style=map] (6) at (-1.5, 0) {$P$};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=label] (9) at (-1.5, 2) {$Z$};
		\node [style=label] (10) at (-1.5, -1.75) {$Z$};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (5.center) to (2);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$P$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=label] (2) at (-2, -1.5) {$Z$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=label] (4) at (-2, 1.5) {$Z$};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=map] (6) at (1, -0.75) {$P$};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=label] (8) at (1, -2) {$Z$};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=label] (10) at (1, 2) {$Z$};
		\node [style=map] (11) at (1, 0.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
		\draw (7.center) to (6);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psiflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwideflip] (0) at (1.5, 1.5) {$\psi$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=label] (5) at (0.5, -0.5) {$\hilbH_1$};
		\node [style=label] (6) at (2.5, -0.5) {$\hilbH_n$};
		\node [style=none] (7) at (1.5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {$\omega$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-6.75, 0.5) {};
		\node [style=upground] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=label] (5) at (-4.75, 1.25) {$B$};
		\node [style=label] (6) at (-6.75, 2) {$A$};
		\node [style=map] (10) at (-9.25, 0) {$\psi$};
		\node [style=none] (11) at (-9.25, 1) {};
		\node [style=none] (12) at (-9.25, 0) {};
		\node [style=label] (13) at (-9.25, 1.5) {$A$};
		\node [style=none] (15) at (-8, 0) {$=$};
		\node [style=none] (21) at (-3.25, 0) {$\implies$};
		\node [style=medium map] (22) at (-0.25, 0) {$\omega$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (-1, 1.5) {};
		\node [style=label] (27) at (0.5, 2) {$B$};
		\node [style=label] (28) at (-1, 2) {$A$};
		\node [style=none] (32) at (1.75, 0) {$=$};
		\node [style=map] (33) at (3.75, 0) {$\psi$};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=label] (36) at (3.75, 1.5) {$A$};
		\node [style=map] (38) at (5, 0) {$\rho$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=label] (41) at (5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4.center) to (2.center);
		\draw (12.center) to (11.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {$g$};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-6.75, 0.5) {};
		\node [style=upground] (3) at (-5.25, 1.75) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=label] (5) at (-4.75, 1.25) {$C$};
		\node [style=label] (6) at (-6.75, 2) {$B$};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-6, -1.5) {};
		\node [style=label] (9) at (-6, -2) {$A$};
		\node [style=map] (10) at (-9.25, 0) {$f$};
		\node [style=none] (11) at (-9.25, 1) {};
		\node [style=none] (12) at (-9.25, -1) {};
		\node [style=label] (13) at (-9.25, 1.5) {$B$};
		\node [style=label] (14) at (-9.25, -1.5) {$A$};
		\node [style=none] (15) at (-8, 0) {$=$};
		\node [style=none] (21) at (-3.25, 0) {$\implies$};
		\node [style=medium map] (22) at (-0.25, 0) {$g$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (-1, 1.5) {};
		\node [style=label] (27) at (0.5, 2) {$C$};
		\node [style=label] (28) at (-1, 2) {$B$};
		\node [style=none] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-0.25, -1.5) {};
		\node [style=label] (31) at (-0.25, -2) {$A$};
		\node [style=none] (32) at (1.75, 0) {$=$};
		\node [style=map] (33) at (3.75, 0) {$f$};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (3.75, -1) {};
		\node [style=label] (36) at (3.75, 1.5) {$B$};
		\node [style=label] (37) at (3.75, -1.5) {$A$};
		\node [style=map] (38) at (5, 0) {$\rho$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=label] (41) at (5, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qembedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (0, 0.75) {$\dots$};
		\node [style=label] (7) at (-1, 1.75) {$\hilbH_1$};
		\node [style=label] (8) at (1, 1.75) {$\hilbH_n$};
		\node [style=label] (9) at (0, -1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quant-comb-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=medium map] (2) at (-3.75, 1) {$E$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=label] (9) at (-4.5, -1) {$C$};
		\node [style=label] (10) at (-3, -1) {$T$};
		\node [style=label] (11) at (1.25, -1.25) {$C$};
		\node [style=label] (12) at (3.25, -1.25) {$T$};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=map] (14) at (1.25, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quant-comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0.75) {$E$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=label] (5) at (-0.5, -1) {$C$};
		\node [style=label] (6) at (0.5, -1) {$T$};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=wide copoint] (8) at (4.25, 0.75) {$\psi$};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (4.75, 0.25) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=label] (13) at (3.75, -1) {$C$};
		\node [style=label] (14) at (4.75, -1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantize-image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {};
		\node [style=medium map] (1) at (-3, 0) {$f$};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=label] (8) at (-3.75, 1.5) {$R$};
		\node [style=label] (9) at (-2.25, 1.5) {$L$};
		\node [style=label] (10) at (-3, -1.75) {$P$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=map] (13) at (5.25, 0) {};
		\node [style=medium map] (14) at (5.25, 0) {$g$};
		\node [style=none] (15) at (4.5, 0.25) {};
		\node [style=none] (16) at (6, 0.25) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (5.25, -0.5) {};
		\node [style=none] (20) at (5.25, -1.25) {};
		\node [style=label] (21) at (4.5, 1.5) {$\hilbH_R$};
		\node [style=label] (22) at (6, 1.5) {$\hilbH_L$};
		\node [style=label] (23) at (5.25, -1.75) {$\hilbH_P$};
		\node [style=none] (24) at (-3, -2.5) {function};
		\node [style=none] (25) at (5.25, -2.5) {pure map};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-condn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=whitedot] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=map] (16) at (1.5, 0.75) {$g_L$};
		\node [style=map] (17) at (3.5, 0.75) {$g_L$};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=label] (20) at (1.5, 2.25) {$\hilbH_L$};
		\node [style=label] (21) at (3.5, 2.25) {$\hilbH_L$};
		\node [style=label] (22) at (2.5, -1.75) {$\hilbH_P$};
		\node [style=none] (23) at (-2.25, -1.25) {};
		\node [style=whitedot] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-3.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=map] (28) at (-2.25, -0.25) {$g_L$};
		\node [style=none] (29) at (-3.25, 1.75) {};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style=label] (31) at (-3.25, 2.25) {$\hilbH_L$};
		\node [style=label] (32) at (-1.25, 2.25) {$\hilbH_L$};
		\node [style=label] (33) at (-2.25, -1.75) {$\hilbH_P$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=map] (35) at (-12.25, 0) {};
		\node [style=medium map] (36) at (-12.25, 0) {$g$};
		\node [style=none] (37) at (-13, 0.25) {};
		\node [style=none] (38) at (-11.5, 0.25) {};
		\node [style=none] (39) at (-11.5, 1.25) {};
		\node [style=none] (40) at (-13, 1.25) {};
		\node [style=none] (41) at (-12.25, -0.5) {};
		\node [style=none] (42) at (-12.25, -1.25) {};
		\node [style=label] (43) at (-13, 1.75) {$\hilbH_R$};
		\node [style=label] (44) at (-11.5, 1.75) {$\hilbH_L$};
		\node [style=label] (45) at (-12.25, -1.75) {$\hilbH_P$};
		\node [style=none] (46) at (-10, 0) {$=$};
		\node [style=none] (47) at (-7.25, -1.25) {};
		\node [style=whitedot] (48) at (-7.25, -0.25) {};
		\node [style=none] (49) at (-8.25, 0.75) {};
		\node [style=none] (50) at (-6.25, 0.75) {};
		\node [style=map] (51) at (-8.25, 1.25) {$g_R$};
		\node [style=map] (52) at (-6.25, 1.25) {$g_L$};
		\node [style=none] (53) at (-8.25, 2.25) {};
		\node [style=none] (54) at (-6.25, 2.25) {};
		\node [style=label] (55) at (-8.25, 2.75) {$\hilbH_R$};
		\node [style=label] (56) at (-6.25, 2.75) {$\hilbH_L$};
		\node [style=label] (57) at (-7.25, -1.75) {$\hilbH_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (12.center) to (13);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw [bend right=45] (25.center) to (24);
		\draw [bend right=45] (24) to (26.center);
		\draw (23.center) to (24);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw [bend right=45] (49.center) to (48);
		\draw [bend right=45] (48) to (50.center);
		\draw (47.center) to (48);
		\draw (53.center) to (49.center);
		\draw (54.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (15.25, -1) {};
		\node [style=none] (24) at (15.25, 1) {};
		\node [style=map] (25) at (15.25, 0) {$f \otimes g$};
		\node [style=label] (26) at (15.25, -1.5) {$A \otimes B$};
		\node [style=label] (27) at (15.25, 1.5) {$C \otimes D$};
		\node [style=none] (28) at (17, 0) {$=$};
		\node [style=none] (29) at (18.5, -1) {};
		\node [style=none] (30) at (18.5, 1) {};
		\node [style=map] (31) at (18.5, 0) {$f$};
		\node [style=label] (32) at (18.5, -1.5) {$A$};
		\node [style=label] (33) at (18.5, 1.25) {$C$};
		\node [style=none] (34) at (20, -1) {};
		\node [style=none] (35) at (20, 1) {};
		\node [style=map] (36) at (20, 0) {$g$};
		\node [style=label] (37) at (20, -1.5) {$B$};
		\node [style=label] (38) at (20, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twike2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=large map] (2) at (0, 0) {$ \ \ \ \ \ \ $ twike $ \ \ \ \ \ \ $};
		\node [style=none] (3) at (2.25, -2.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (4.5, -1) {$:=$};
		\node [style=none] (6) at (7.25, -2.75) {};
		\node [style=copoint] (7) at (7.25, 4) {$0$};
		\node [style=none] (10) at (8.75, -2.75) {};
		\node [style=upground] (11) at (8.75, -2) {};
		\node [style=copoint] (21) at (10.25, 4) {$0$};
		\node [style=none] (22) at (10.25, -2.75) {};
		\node [style=medium map] (27) at (8.75, -1) {$ \ \ \ V(\phi_1) \ \ \ $};
		\node [style=none] (35) at (11.75, -2.75) {};
		\node [style=upground] (36) at (11.75, -2) {};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=none] (39) at (0.75, -2.25) {};
		\node [style=none] (40) at (0.75, -0.25) {};
		\node [style=medium map] (41) at (8.75, 0.75) {$ \ \ \ V(\phi_2) \ \ \ $};
		\node [style=medium map] (42) at (8.75, 2.5) {$ \ \ \ V(\phi_3) \ \ \ $};
		\node [style=label] (43) at (-2.25, -2.75) {$\Hdom{shp}$};
		\node [style=label] (44) at (-0.75, -2.75) {$\Hdom{size}$};
		\node [style=label] (45) at (0.75, -2.75) {$\Hdom{col}$};
		\node [style=label] (46) at (2.25, -2.75) {$\Hdom{pos}$};
		\node [style=label] (47) at (7.25, -3.25) {$\Hdom{shp}$};
		\node [style=label] (48) at (8.75, -3.25) {$\Hdom{size}$};
		\node [style=label] (49) at (10.25, -3.25) {$\Hdom{col}$};
		\node [style=label] (50) at (11.75, -3.25) {$\Hdom{pos}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (7) to (6.center);
		\draw [style=thick] (11) to (10.center);
		\draw [style=thick] (21) to (22.center);
		\draw [style=thick] (36) to (35.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vae_fig2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=seen] (0) at (2.5, -3) {$\mathbf{x}$};
		\node [style=unseen] (1) at (2.5, 0) {$\mathbf{z}$};
		\node [style=none] (2) at (1.25, -4.5) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (3.75, -4.5) {};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (4.5, -3) {$\theta$};
		\node [style=none] (8) at (4.25, -3) {};
		\node [style=seen] (9) at (18.75, -3) {$\mathbf{x}$};
		\node [style=unseen] (10) at (18.75, 0) {$\mathbf{z}$};
		\node [style=seen] (11) at (18.75, 3) {$\mathbf{c}$};
		\node [style=seen] (12) at (11, 0) {$\mathbf{c}$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.5, 0) {$\phi$};
		\node [style=none] (15) at (3.25, -4) {$N$};
		\node [style=none] (16) at (20.5, 0) {};
		\node [style=none] (17) at (20.75, 0) {$\psi$};
		\node [style=none] (18) at (17, 0) {};
		\node [style=none] (19) at (16.75, 0) {$\phi$};
		\node [style=none] (20) at (20.75, -3) {$\theta$};
		\node [style=none] (21) at (20.5, -3) {};
		\node [style=seen] (22) at (9.5, -3) {$\mathbf{x}$};
		\node [style=unseen] (23) at (9.5, 0) {$\mathbf{z}$};
		\node [style=none] (24) at (8.25, -4.5) {};
		\node [style=none] (25) at (8.25, 1.25) {};
		\node [style=none] (26) at (12, 1.25) {};
		\node [style=none] (27) at (12, -4.5) {};
		\node [style=none] (28) at (12, 0.75) {};
		\node [style=none] (29) at (12.75, -3) {$\theta$};
		\node [style=none] (30) at (12.5, -3) {};
		\node [style=none] (31) at (7.75, 0) {};
		\node [style=none] (32) at (7.5, 0) {$\phi$};
		\node [style=none] (33) at (11.5, -4) {$N$};
		\node [style=none] (34) at (17.5, -4.5) {};
		\node [style=none] (35) at (17.5, 3.75) {};
		\node [style=none] (36) at (20, 3.75) {};
		\node [style=none] (37) at (20, -4.5) {};
		\node [style=none] (38) at (20, 3.25) {};
		\node [style=none] (39) at (19.5, -4) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=full] (1) to (0);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [style=full] (8.center) to (0);
		\draw [style=full] (10) to (9);
		\draw [style=full] (11) to (10);
		\draw [style=full] (16.center) to (10);
		\draw [style=full] (21.center) to (9);
		\draw [style=full] (23) to (22);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [style=full] (30.center) to (22);
		\draw [style=densely dashed, ->] (31.center) to (23);
		\draw [style=full] (12) to (22);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=densely dashed, ->] (13.center) to (1);
		\draw [style=densely dashed, ->, bend left] (0) to (1);
		\draw [style=densely dashed, ->, bend left] (9) to (10);
		\draw [style=densely dashed, ->, bend left] (22) to (23);
		\draw [style=densely dashed, ->] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/z-factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (-2.5, 0.75) {$z$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=label] (5) at (-2.5, -1.25) {$Z$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (3.75, 0.25) {};
		\node [style=none] (13) at (2.75, 1) {$\dots$};
		\node [style=decompwide] (15) at (2.75, 0) {};
		\node [style=copoint] (16) at (1.75, 1.75) {$z_1$};
		\node [style=copoint] (17) at (3.75, 1.75) {$z_n$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=label] (20) at (2.75, -2) {$Z$};
		\node [style=label] (21) at (1, 0.75) {$Z_1$};
		\node [style=label] (22) at (4.5, 0.75) {$Z_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

